Efficient Offline Monitoring of Linear Temporal Logic with Bit Vectors

A bitmap is a data structure designed to compactly represent sets of integers; it provides very fast operations for querying and manipulating such sets, exploiting bit-level parallelism. In this paper, we describe a technique for the offline verification of arbitrary expressions of Linear Temporal Logic using bitmap manipulation. An event trace is first preprocessed and transformed into a set of bitmaps. The LTL expression is then evaluated through a recursive procedure manipulating these bitmaps. Experimental results show that, for complex LTL formulas containing almost 20 operators, event traces can be evaluated at a throughput of millions of events per second.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T3.0.0}{250000}} & {\href{T3.0.1}{2717391.2}} & {\href{T3.0.2}{2272727.2}} & {\href{T3.0.3}{2941176.5}} & {\href{T3.0.4}{2941176.5}} & {\href{T3.0.5}{690607.75}} & {\href{T3.0.6}{2659574.5}} & {\href{T3.0.7}{2358490.5}}\\
\hline
{\href{T3.1.0}{500000}} & {\href{T3.1.1}{2450980.5}} & {\href{T3.1.2}{2808988.8}} & {\href{T3.1.3}{2994012.0}} & {\href{T3.1.4}{3472222.2}} & {\href{T3.1.5}{669344.06}} & {\href{T3.1.6}{2777777.8}} & {\href{T3.1.7}{2577319.5}}\\
\hline
{\href{T3.2.0}{750000}} & {\href{T3.2.1}{2798507.5}} & {\href{T3.2.2}{2707581.2}} & {\href{T3.2.3}{2952756.0}} & {\href{T3.2.4}{3112033.2}} & {\href{T3.2.5}{680580.75}} & {\href{T3.2.6}{2767527.8}} & {\href{T3.2.7}{2988047.8}}\\
\hline
{\href{T3.3.0}{1000000}} & {\href{T3.3.1}{2617801.0}} & {\href{T3.3.2}{2680965.2}} & {\href{T3.3.3}{2808988.8}} & {\href{T3.3.4}{3412969.2}} & {\href{T3.3.5}{693000.7}} & {\href{T3.3.6}{2777777.8}} & {\href{T3.3.7}{2832861.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tMemMFormulaSZOStringPlengthO
% MemoryconsumptionbymethodFormulaSabStringlengthb
% ----------------------
\newsavebox{\tMemMFormulaSZOStringPlengthO}
\begin{lrbox}{\tMemMFormulaSZOStringPlengthO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T4.0.0}{250000}} & {\href{T4.0.1}{406448}} & {\href{T4.0.2}{434424}} & {\href{T4.0.3}{419388}} & {\href{T4.0.4}{437500}} & {\href{T4.0.5}{14737}} & {\href{T4.0.6}{406336}} & {\href{T4.0.7}{419388}}\\
\hline
{\href{T4.1.0}{500000}} & {\href{T4.1.1}{812672}} & {\href{T4.1.2}{852368}} & {\href{T4.1.3}{838744}} & {\href{T4.1.4}{875000}} & {\href{T4.1.5}{14737}} & {\href{T4.1.6}{812560}} & {\href{T4.1.7}{838720}}\\
\hline
{\href{T4.2.0}{750000}} & {\href{T4.2.1}{1218896}} & {\href{T4.2.2}{1286680}} & {\href{T4.2.3}{1258096}} & {\href{T4.2.4}{1312500}} & {\href{T4.2.5}{14762}} & {\href{T4.2.6}{1218836}} & {\href{T4.2.7}{1258096}}\\
\hline
{\href{T4.3.0}{1000000}} & {\href{T4.3.1}{1625120}} & {\href{T4.3.2}{1704624}} & {\href{T4.3.3}{1677472}} & {\href{T4.3.4}{1750000}} & {\href{T4.3.5}{14762}} & {\href{T4.3.6}{1625060}} & {\href{T4.3.7}{1677460}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeMFormulaSZWStringPlengthO
% ProcessingtimebymethodFormulaSacStringlengthb
% ----------------------
\newsavebox{\tTimeMFormulaSZWStringPlengthO}
\begin{lrbox}{\tTimeMFormulaSZWStringPlengthO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T7.0.0}{250000}} & {\href{T7.0.1}{2551020.5}} & {\href{T7.0.2}{2577319.5}} & {\href{T7.0.3}{2314814.8}} & {\href{T7.0.4}{2500000.0}} & {\href{T7.0.5}{437062.94}} & {\href{T7.0.6}{2577319.5}} & {\href{T7.0.7}{2976190.5}}\\
\hline
{\href{T7.1.0}{500000}} & {\href{T7.1.1}{2551020.5}} & {\href{T7.1.2}{2392344.5}} & {\href{T7.1.3}{2590673.5}} & {\href{T7.1.4}{2857142.8}} & {\href{T7.1.5}{378501.12}} & {\href{T7.1.6}{2808988.8}} & {\href{T7.1.7}{2538071.0}}\\
\hline
{\href{T7.2.0}{750000}} & {\href{T7.2.1}{2717391.2}} & {\href{T7.2.2}{2435065.0}} & {\href{T7.2.3}{2895753.0}} & {\href{T7.2.4}{3177966.0}} & {\href{T7.2.5}{432027.66}} & {\href{T7.2.6}{2808988.8}} & {\href{T7.2.7}{2964427.0}}\\
\hline
{\href{T7.3.0}{1000000}} & {\href{T7.3.1}{2754821.0}} & {\href{T7.3.2}{2415459.0}} & {\href{T7.3.3}{2949852.5}} & {\href{T7.3.4}{3076923.0}} & {\href{T7.3.5}{444247.0}} & {\href{T7.3.6}{2832861.2}} & {\href{T7.3.7}{2695417.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tMemMFormulaSZWStringPlengthO
% MemoryconsumptionbymethodFormulaSacStringlengthb
% ----------------------
\newsavebox{\tMemMFormulaSZWStringPlengthO}
\begin{lrbox}{\tMemMFormulaSZWStringPlengthO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T8.0.0}{250000}} & {\href{T8.0.1}{437696}} & {\href{T8.0.2}{458976}} & {\href{T8.0.3}{451640}} & {\href{T8.0.4}{468750}} & {\href{T8.0.5}{5025440}} & {\href{T8.0.6}{437584}} & {\href{T8.0.7}{451640}}\\
\hline
{\href{T8.1.0}{500000}} & {\href{T8.1.1}{875168}} & {\href{T8.1.2}{917856}} & {\href{T8.1.3}{903256}} & {\href{T8.1.4}{937500}} & {\href{T8.1.5}{10025445}} & {\href{T8.1.6}{875056}} & {\href{T8.1.7}{903252}}\\
\hline
{\href{T8.2.0}{750000}} & {\href{T8.2.1}{1312640}} & {\href{T8.2.2}{1376712}} & {\href{T8.2.3}{1354864}} & {\href{T8.2.4}{1406250}} & {\href{T8.2.5}{15025460}} & {\href{T8.2.6}{1312584}} & {\href{T8.2.7}{1354864}}\\
\hline
{\href{T8.3.0}{1000000}} & {\href{T8.3.1}{1750112}} & {\href{T8.3.2}{1835568}} & {\href{T8.3.3}{1806492}} & {\href{T8.3.4}{1875000}} & {\href{T8.3.5}{20025445}} & {\href{T8.3.6}{1750056}} & {\href{T8.3.7}{1806504}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestM
% ProcessingtimeforlongesttracebymethodTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestM}
\begin{lrbox}{\tThroughputLongestM}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Formula} & \textbf{Formula size} & \textbf{Formula depth} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T11.10.0}{A1}} & {\href{T11.10.1}{1}} & {\href{T11.10.2}{1}} & {\href{T11.10.3}{2747252.8}} & {\href{T11.10.4}{2865329.5}} & {\href{T11.10.5}{2958580.0}} & {\href{T11.10.6}{3389830.5}} & {\href{T11.10.7}{2881844.5}} & {\href{T11.10.8}{2659574.5}} & {\href{T11.10.9}{2985074.8}}\\
\hline
{\href{T11.11.0}{A2}} & {\href{T11.11.1}{1}} & {\href{T11.11.2}{1}} & {\href{T11.11.3}{2242152.5}} & {\href{T11.11.4}{2793296.0}} & {\href{T11.11.5}{2873563.2}} & {\href{T11.11.6}{3164557.0}} & {\href{T11.11.7}{2169197.5}} & {\href{T11.11.8}{2739726.0}} & {\href{T11.11.9}{2832861.2}}\\
\hline
{\href{T11.12.0}{A3}} & {\href{T11.12.1}{1}} & {\href{T11.12.2}{1}} & {\href{T11.12.3}{2680965.2}} & {\href{T11.12.4}{3134796.2}} & {\href{T11.12.5}{2881844.5}} & {\href{T11.12.6}{3322259.2}} & {\href{T11.12.7}{2192982.5}} & {\href{T11.12.8}{2739726.0}} & {\href{T11.12.9}{3058104.0}}\\
\hline
{\href{T11.13.0}{A4}} & {\href{T11.13.1}{1}} & {\href{T11.13.2}{1}} & {\href{T11.13.3}{2762431.0}} & {\href{T11.13.4}{2958580.0}} & {\href{T11.13.5}{2873563.2}} & {\href{T11.13.6}{3472222.2}} & {\href{T11.13.7}{2747252.8}} & {\href{T11.13.8}{2617801.0}} & {\href{T11.13.9}{3003003.0}}\\
\hline
{\href{T11.14.0}{A5}} & {\href{T11.14.1}{1}} & {\href{T11.14.2}{1}} & {\href{T11.14.3}{2645502.8}} & {\href{T11.14.4}{2824858.8}} & {\href{T11.14.5}{2881844.5}} & {\href{T11.14.6}{3205128.2}} & {\href{T11.14.7}{2770083.0}} & {\href{T11.14.8}{2770083.0}} & {\href{T11.14.9}{2832861.2}}\\
\hline
{\href{T11.16.0}{A6}} & {\href{T11.16.1}{1}} & {\href{T11.16.2}{1}} & {\href{T11.16.3}{2659574.5}} & {\href{T11.16.4}{2832861.2}} & {\href{T11.16.5}{2857142.8}} & {\href{T11.16.6}{3164557.0}} & {\href{T11.16.7}{2865329.5}} & {\href{T11.16.8}{2849002.8}} & {\href{T11.16.9}{2890173.5}}\\
\hline
{\href{T11.18.0}{A7}} & {\href{T11.18.1}{1}} & {\href{T11.18.2}{1}} & {\href{T11.18.3}{2100840.2}} & {\href{T11.18.4}{2369668.2}} & {\href{T11.18.5}{2481389.5}} & {\href{T11.18.6}{2739726.0}} & {\href{T11.18.7}{2141327.5}} & {\href{T11.18.8}{2267573.8}} & {\href{T11.18.9}{2487562.2}}\\
\hline
{\href{T11.40.0}{D01}} & {\href{T11.40.1}{2}} & {\href{T11.40.2}{2}} & {\href{T11.40.3}{2610966.0}} & {\href{T11.40.4}{2915452.0}} & {\href{T11.40.5}{3021148.0}} & {\href{T11.40.6}{3289473.8}} & {\href{T11.40.7}{2638522.5}} & {\href{T11.40.8}{2747252.8}} & {\href{T11.40.9}{2824858.8}}\\
\hline
{\href{T11.42.0}{D02}} & {\href{T11.42.1}{5}} & {\href{T11.42.2}{3}} & {\href{T11.42.3}{2232142.8}} & {\href{T11.42.4}{2444987.8}} & {\href{T11.42.5}{2421307.5}} & {\href{T11.42.6}{2832861.2}} & {\href{T11.42.7}{1390820.6}} & {\href{T11.42.8}{2188183.8}} & {\href{T11.42.9}{2309468.8}}\\
\hline
{\href{T11.41.0}{D03}} & {\href{T11.41.1}{5}} & {\href{T11.41.2}{4}} & {\href{T11.41.3}{2754821.0}} & {\href{T11.41.4}{3086419.8}} & {\href{T11.41.5}{2808988.8}} & {\href{T11.41.6}{3401360.5}} & {\href{T11.41.7}{1552795.0}} & {\href{T11.41.8}{2652520.0}} & {\href{T11.41.9}{2832861.2}}\\
\hline
{\href{T11.44.0}{D04}} & {\href{T11.44.1}{5}} & {\href{T11.44.2}{4}} & {\href{T11.44.3}{2222222.2}} & {\href{T11.44.4}{2364066.2}} & {\href{T11.44.5}{2487562.2}} & {\href{T11.44.6}{2631579.0}} & {\href{T11.44.7}{1388888.9}} & {\href{T11.44.8}{2150537.8}} & {\href{T11.44.9}{2277904.2}}\\
\hline
{\href{T11.43.0}{D05}} & {\href{T11.43.1}{5}} & {\href{T11.43.2}{4}} & {\href{T11.43.3}{2066115.8}} & {\href{T11.43.4}{2364066.2}} & {\href{T11.43.5}{2450980.5}} & {\href{T11.43.6}{2762431.0}} & {\href{T11.43.7}{1362397.9}} & {\href{T11.43.8}{2252252.2}} & {\href{T11.43.9}{2380952.5}}\\
\hline
{\href{T11.46.0}{D06}} & {\href{T11.46.1}{1}} & {\href{T11.46.2}{1}} & {\href{T11.46.3}{2754821.0}} & {\href{T11.46.4}{2754821.0}} & {\href{T11.46.5}{2801120.5}} & {\href{T11.46.6}{3355704.8}} & {\href{T11.46.7}{2724795.8}} & {\href{T11.46.8}{2638522.5}} & {\href{T11.46.9}{2732240.5}}\\
\hline
{\href{T11.45.0}{D07}} & {\href{T11.45.1}{6}} & {\href{T11.45.2}{4}} & {\href{T11.45.3}{2762431.0}} & {\href{T11.45.4}{2762431.0}} & {\href{T11.45.5}{2777777.8}} & {\href{T11.45.6}{3311258.2}} & {\href{T11.45.7}{1179245.2}} & {\href{T11.45.8}{2770083.0}} & {\href{T11.45.9}{3003003.0}}\\
\hline
{\href{T11.48.0}{D08}} & {\href{T11.48.1}{8}} & {\href{T11.48.2}{6}} & {\href{T11.48.3}{2169197.5}} & {\href{T11.48.4}{2481389.5}} & {\href{T11.48.5}{2212389.5}} & {\href{T11.48.6}{2915452.0}} & {\href{T11.48.7}{967118.0}} & {\href{T11.48.8}{2150537.8}} & {\href{T11.48.9}{2369668.2}}\\
\hline
{\href{T11.47.0}{D09}} & {\href{T11.47.1}{8}} & {\href{T11.47.2}{6}} & {\href{T11.47.3}{2590673.5}} & {\href{T11.47.4}{2793296.0}} & {\href{T11.47.5}{2053388.1}} & {\href{T11.47.6}{2159827.2}} & {\href{T11.47.7}{937207.1}} & {\href{T11.47.8}{1639344.2}} & {\href{T11.47.9}{1893939.4}}\\
\hline
{\href{T11.49.0}{D10}} & {\href{T11.49.1}{19}} & {\href{T11.49.2}{7}} & {\href{T11.49.3}{1718213.0}} & {\href{T11.49.4}{1661129.6}} & {\href{T11.49.5}{1828153.6}} & {\href{T11.49.6}{2262443.5}} & {\href{T11.49.7}{510986.22}} & {\href{T11.49.8}{1757469.2}} & {\href{T11.49.9}{1824817.5}}\\
\hline
{\href{T11.50.0}{D11}} & {\href{T11.50.1}{11}} & {\href{T11.50.2}{8}} & {\href{T11.50.3}{1385041.5}} & {\href{T11.50.4}{3003003.0}} & {\href{T11.50.5}{2941176.5}} & {\href{T11.50.6}{2967359.0}} & {\href{T11.50.7}{754717.0}} & {\href{T11.50.8}{1400560.2}} & {\href{T11.50.9}{1811594.2}}\\
\hline
{\href{T11.51.0}{D14}} & {\href{T11.51.1}{1}} & {\href{T11.51.2}{1}} & {\href{T11.51.3}{2777777.8}} & {\href{T11.51.4}{3105590.0}} & {\href{T11.51.5}{2865329.5}} & {\href{T11.51.6}{3424657.5}} & {\href{T11.51.7}{2659574.5}} & {\href{T11.51.8}{2570694.0}} & {\href{T11.51.9}{3021148.0}}\\
\hline
{\href{T11.53.0}{D15}} & {\href{T11.53.1}{4}} & {\href{T11.53.2}{3}} & {\href{T11.53.3}{2183406.0}} & {\href{T11.53.4}{2457002.5}} & {\href{T11.53.5}{2469135.8}} & {\href{T11.53.6}{2666666.8}} & {\href{T11.53.7}{1381215.5}} & {\href{T11.53.8}{2136752.2}} & {\href{T11.53.9}{2331002.2}}\\
\hline
{\href{T11.52.0}{D16}} & {\href{T11.52.1}{4}} & {\href{T11.52.2}{3}} & {\href{T11.52.3}{2617801.0}} & {\href{T11.52.4}{3115264.8}} & {\href{T11.52.5}{2985074.8}} & {\href{T11.52.6}{3333333.2}} & {\href{T11.52.7}{1587301.6}} & {\href{T11.52.8}{2604166.8}} & {\href{T11.52.9}{2785515.2}}\\
\hline
{\href{T11.55.0}{D17}} & {\href{T11.55.1}{7}} & {\href{T11.55.2}{5}} & {\href{T11.55.3}{2087682.6}} & {\href{T11.55.4}{2380952.5}} & {\href{T11.55.5}{2247191.0}} & {\href{T11.55.6}{2770083.0}} & {\href{T11.55.7}{1100110.0}} & {\href{T11.55.8}{2123142.2}} & {\href{T11.55.9}{2277904.2}}\\
\hline
{\href{T11.54.0}{D18}} & {\href{T11.54.1}{4}} & {\href{T11.54.2}{3}} & {\href{T11.54.3}{2105263.2}} & {\href{T11.54.4}{2403846.2}} & {\href{T11.54.5}{2469135.8}} & {\href{T11.54.6}{2645502.8}} & {\href{T11.54.7}{1410437.2}} & {\href{T11.54.8}{2247191.0}} & {\href{T11.54.9}{2481389.5}}\\
\hline
{\href{T11.56.0}{D19}} & {\href{T11.56.1}{2}} & {\href{T11.56.2}{2}} & {\href{T11.56.3}{2197802.2}} & {\href{T11.56.4}{2433090.0}} & {\href{T11.56.5}{2358490.5}} & {\href{T11.56.6}{2785515.2}} & {\href{T11.56.7}{1893939.4}} & {\href{T11.56.8}{2237136.5}} & {\href{T11.56.9}{2475247.5}}\\
\hline
{\href{T11.1.0}{D20}} & {\href{T11.1.1}{6}} & {\href{T11.1.2}{3}} & {\href{T11.1.3}{2074688.8}} & {\href{T11.1.4}{2415459.0}} & {\href{T11.1.5}{2024291.5}} & {\href{T11.1.6}{2785515.2}} & {\href{T11.1.7}{1162790.8}} & {\href{T11.1.8}{1385041.5}} & {\href{T11.1.9}{2325581.5}}\\
\hline
{\href{T11.0.0}{D21}} & {\href{T11.0.1}{7}} & {\href{T11.0.2}{5}} & {\href{T11.0.3}{2096436.0}} & {\href{T11.0.4}{2304147.5}} & {\href{T11.0.5}{2364066.2}} & {\href{T11.0.6}{2369668.2}} & {\href{T11.0.7}{634920.6}} & {\href{T11.0.8}{2145922.8}} & {\href{T11.0.9}{2267573.8}}\\
\hline
{\href{T11.3.0}{D22}} & {\href{T11.3.1}{9}} & {\href{T11.3.2}{5}} & {\href{T11.3.3}{2341920.2}} & {\href{T11.3.4}{2439024.5}} & {\href{T11.3.5}{2444987.8}} & {\href{T11.3.6}{2958580.0}} & {\href{T11.3.7}{917431.2}} & {\href{T11.3.8}{2212389.5}} & {\href{T11.3.9}{2386634.8}}\\
\hline
{\href{T11.2.0}{D23}} & {\href{T11.2.1}{6}} & {\href{T11.2.2}{4}} & {\href{T11.2.3}{2309468.8}} & {\href{T11.2.4}{2415459.0}} & {\href{T11.2.5}{2597402.5}} & {\href{T11.2.6}{2923976.5}} & {\href{T11.2.7}{1169590.6}} & {\href{T11.2.8}{2358490.5}} & {\href{T11.2.9}{2577319.5}}\\
\hline
{\href{T11.5.0}{D24}} & {\href{T11.5.1}{4}} & {\href{T11.5.2}{3}} & {\href{T11.5.3}{2793296.0}} & {\href{T11.5.4}{2994012.0}} & {\href{T11.5.5}{2967359.0}} & {\href{T11.5.6}{3311258.2}} & {\href{T11.5.7}{1745200.8}} & {\href{T11.5.8}{2638522.5}} & {\href{T11.5.9}{2857142.8}}\\
\hline
{\href{T11.4.0}{D25}} & {\href{T11.4.1}{10}} & {\href{T11.4.2}{6}} & {\href{T11.4.3}{1792114.8}} & {\href{T11.4.4}{1930501.9}} & {\href{T11.4.5}{2079002.1}} & {\href{T11.4.6}{2512562.8}} & {\href{T11.4.7}{843881.9}} & {\href{T11.4.8}{1941747.6}} & {\href{T11.4.9}{2173913.0}}\\
\hline
{\href{T11.7.0}{D26}} & {\href{T11.7.1}{7}} & {\href{T11.7.2}{5}} & {\href{T11.7.3}{2604166.8}} & {\href{T11.7.4}{2932551.2}} & {\href{T11.7.5}{3058104.0}} & {\href{T11.7.6}{3389830.5}} & {\href{T11.7.7}{1267427.1}} & {\href{T11.7.8}{2702702.8}} & {\href{T11.7.9}{2808988.8}}\\
\hline
{\href{T11.6.0}{D27}} & {\href{T11.6.1}{12}} & {\href{T11.6.2}{7}} & {\href{T11.6.3}{2109704.8}} & {\href{T11.6.4}{2341920.2}} & {\href{T11.6.5}{2518891.8}} & {\href{T11.6.6}{2865329.5}} & {\href{T11.6.7}{793021.44}} & {\href{T11.6.8}{2136752.2}} & {\href{T11.6.9}{2358490.5}}\\
\hline
{\href{T11.9.0}{D28}} & {\href{T11.9.1}{10}} & {\href{T11.9.2}{7}} & {\href{T11.9.3}{1751313.5}} & {\href{T11.9.4}{1976284.6}} & {\href{T11.9.5}{2079002.1}} & {\href{T11.9.6}{2369668.2}} & {\href{T11.9.7}{834028.4}} & {\href{T11.9.8}{1862197.4}} & {\href{T11.9.9}{2012072.4}}\\
\hline
{\href{T11.8.0}{D29}} & {\href{T11.8.1}{12}} & {\href{T11.8.2}{8}} & {\href{T11.8.3}{1754386.0}} & {\href{T11.8.4}{1945525.2}} & {\href{T11.8.5}{1949317.8}} & {\href{T11.8.6}{2386634.8}} & {\href{T11.8.7}{717875.06}} & {\href{T11.8.8}{1834862.4}} & {\href{T11.8.9}{2105263.2}}\\
\hline
{\href{T11.27.0}{D31}} & {\href{T11.27.1}{12}} & {\href{T11.27.2}{9}} & {\href{T11.27.3}{1757469.2}} & {\href{T11.27.4}{2016129.0}} & {\href{T11.27.5}{2096436.0}} & {\href{T11.27.6}{2257336.2}} & {\href{T11.27.7}{711237.56}} & {\href{T11.27.8}{1893939.4}} & {\href{T11.27.9}{1964636.5}}\\
\hline
{\href{T11.26.0}{D32}} & {\href{T11.26.1}{9}} & {\href{T11.26.2}{6}} & {\href{T11.26.3}{2123142.2}} & {\href{T11.26.4}{2380952.5}} & {\href{T11.26.5}{2320185.5}} & {\href{T11.26.6}{2857142.8}} & {\href{T11.26.7}{980392.2}} & {\href{T11.26.8}{2237136.5}} & {\href{T11.26.9}{2493765.5}}\\
\hline
{\href{T11.29.0}{D33}} & {\href{T11.29.1}{11}} & {\href{T11.29.2}{7}} & {\href{T11.29.3}{1831501.9}} & {\href{T11.29.4}{2020202.0}} & {\href{T11.29.5}{2123142.2}} & {\href{T11.29.6}{2439024.5}} & {\href{T11.29.7}{697836.7}} & {\href{T11.29.8}{1960784.4}} & {\href{T11.29.9}{2169197.5}}\\
\hline
{\href{T11.28.0}{D34}} & {\href{T11.28.1}{12}} & {\href{T11.28.2}{8}} & {\href{T11.28.3}{1845018.5}} & {\href{T11.28.4}{2020202.0}} & {\href{T11.28.5}{2092050.2}} & {\href{T11.28.6}{2364066.2}} & {\href{T11.28.7}{769822.94}} & {\href{T11.28.8}{1926782.2}} & {\href{T11.28.9}{1976284.6}}\\
\hline
{\href{T11.31.0}{D37}} & {\href{T11.31.1}{10}} & {\href{T11.31.2}{7}} & {\href{T11.31.3}{2785515.2}} & {\href{T11.31.4}{2849002.8}} & {\href{T11.31.5}{2881844.5}} & {\href{T11.31.6}{3311258.2}} & {\href{T11.31.7}{964320.1}} & {\href{T11.31.8}{2724795.8}} & {\href{T11.31.9}{2770083.0}}\\
\hline
{\href{T11.30.0}{D38}} & {\href{T11.30.1}{11}} & {\href{T11.30.2}{8}} & {\href{T11.30.3}{2141327.5}} & {\href{T11.30.4}{2217295.0}} & {\href{T11.30.5}{2336448.5}} & {\href{T11.30.6}{2638522.5}} & {\href{T11.30.7}{845308.56}} & {\href{T11.30.8}{2252252.2}} & {\href{T11.30.9}{2314814.8}}\\
\hline
{\href{T11.32.0}{D39}} & {\href{T11.32.1}{7}} & {\href{T11.32.2}{6}} & {\href{T11.32.3}{2785515.2}} & {\href{T11.32.4}{2724795.8}} & {\href{T11.32.5}{2832861.2}} & {\href{T11.32.6}{3154574.2}} & {\href{T11.32.7}{919963.2}} & {\href{T11.32.8}{2710027.0}} & {\href{T11.32.9}{3039513.8}}\\
\hline
{\href{T11.38.0}{D40}} & {\href{T11.38.1}{9}} & {\href{T11.38.2}{7}} & {\href{T11.38.3}{2604166.8}} & {\href{T11.38.4}{2754821.0}} & {\href{T11.38.5}{3030303.0}} & {\href{T11.38.6}{3300330.0}} & {\href{T11.38.7}{947867.3}} & {\href{T11.38.8}{2801120.5}} & {\href{T11.38.9}{2865329.5}}\\
\hline
{\href{T11.37.0}{D41}} & {\href{T11.37.1}{10}} & {\href{T11.37.2}{8}} & {\href{T11.37.3}{2192982.5}} & {\href{T11.37.4}{2242152.5}} & {\href{T11.37.5}{2427184.5}} & {\href{T11.37.6}{2544529.2}} & {\href{T11.37.7}{900900.9}} & {\href{T11.37.8}{2252252.2}} & {\href{T11.37.9}{1980198.0}}\\
\hline
{\href{T11.39.0}{D42}} & {\href{T11.39.1}{12}} & {\href{T11.39.2}{9}} & {\href{T11.39.3}{2202643.2}} & {\href{T11.39.4}{2267573.8}} & {\href{T11.39.5}{2398081.5}} & {\href{T11.39.6}{2702702.8}} & {\href{T11.39.7}{757575.75}} & {\href{T11.39.8}{2247191.0}} & {\href{T11.39.9}{2386634.8}}\\
\hline
{\href{T11.17.0}{S01}} & {\href{T11.17.1}{13}} & {\href{T11.17.2}{8}} & {\href{T11.17.3}{2617801.0}} & {\href{T11.17.4}{2680965.2}} & {\href{T11.17.5}{2808988.8}} & {\href{T11.17.6}{3412969.2}} & {\href{T11.17.7}{693000.7}} & {\href{T11.17.8}{2777777.8}} & {\href{T11.17.9}{2832861.2}}\\
\hline
{\href{T11.15.0}{S02}} & {\href{T11.15.1}{24}} & {\href{T11.15.2}{10}} & {\href{T11.15.3}{2754821.0}} & {\href{T11.15.4}{2415459.0}} & {\href{T11.15.5}{2949852.5}} & {\href{T11.15.6}{3076923.0}} & {\href{T11.15.7}{444247.0}} & {\href{T11.15.8}{2832861.2}} & {\href{T11.15.9}{2695417.8}}\\
\hline
{\href{T11.20.0}{S03}} & {\href{T11.20.1}{5}} & {\href{T11.20.2}{4}} & {\href{T11.20.3}{2247191.0}} & {\href{T11.20.4}{2481389.5}} & {\href{T11.20.5}{2475247.5}} & {\href{T11.20.6}{2949852.5}} & {\href{T11.20.7}{1194743.1}} & {\href{T11.20.8}{2267573.8}} & {\href{T11.20.9}{564015.8}}\\
\hline
{\href{T11.19.0}{S04}} & {\href{T11.19.1}{2}} & {\href{T11.19.2}{2}} & {\href{T11.19.3}{1785714.2}} & {\href{T11.19.4}{1926782.2}} & {\href{T11.19.5}{2118644.0}} & {\href{T11.19.6}{2518891.8}} & {\href{T11.19.7}{1420454.5}} & {\href{T11.19.8}{1834862.4}} & {\href{T11.19.9}{1984127.0}}\\
\hline
{\href{T11.22.0}{S05}} & {\href{T11.22.1}{11}} & {\href{T11.22.2}{6}} & {\href{T11.22.3}{2212389.5}} & {\href{T11.22.4}{2257336.2}} & {\href{T11.22.5}{2222222.2}} & {\href{T11.22.6}{2923976.5}} & {\href{T11.22.7}{270855.9}} & {\href{T11.22.8}{2433090.0}} & {\href{T11.22.9}{2525252.5}}\\
\hline
{\href{T11.21.0}{S06}} & {\href{T11.21.1}{22}} & {\href{T11.21.2}{11}} & {\href{T11.21.3}{1610306.0}} & {\href{T11.21.4}{1602564.1}} & {\href{T11.21.5}{1949317.8}} & {\href{T11.21.6}{1795332.1}} & {\href{T11.21.7}{403551.25}} & {\href{T11.21.8}{1754386.0}} & {\href{T11.21.9}{1633986.9}}\\
\hline
{\href{T11.24.0}{S07}} & {\href{T11.24.1}{16}} & {\href{T11.24.2}{7}} & {\href{T11.24.3}{2597402.5}} & {\href{T11.24.4}{2518891.8}} & {\href{T11.24.5}{2808988.8}} & {\href{T11.24.6}{3257329.0}} & {\href{T11.24.7}{604960.7}} & {\href{T11.24.8}{2617801.0}} & {\href{T11.24.9}{2881844.5}}\\
\hline
{\href{T11.23.0}{S08}} & {\href{T11.23.1}{14}} & {\href{T11.23.2}{9}} & {\href{T11.23.3}{1418439.8}} & {\href{T11.23.4}{1555210.0}} & {\href{T11.23.5}{1631321.4}} & {\href{T11.23.6}{1945525.2}} & {\href{T11.23.7}{612745.1}} & {\href{T11.23.8}{1543209.9}} & {\href{T11.23.9}{1661129.6}}\\
\hline
{\href{T11.25.0}{S09}} & {\href{T11.25.1}{14}} & {\href{T11.25.2}{9}} & {\href{T11.25.3}{1449275.4}} & {\href{T11.25.4}{1492537.4}} & {\href{T11.25.5}{1769911.5}} & {\href{T11.25.6}{1941747.6}} & {\href{T11.25.7}{683994.5}} & {\href{T11.25.8}{1562500.0}} & {\href{T11.25.9}{1739130.4}}\\
\hline
{\href{T11.34.0}{S10}} & {\href{T11.34.1}{14}} & {\href{T11.34.2}{8}} & {\href{T11.34.3}{2724795.8}} & {\href{T11.34.4}{2247191.0}} & {\href{T11.34.5}{2923976.5}} & {\href{T11.34.6}{3144654.0}} & {\href{T11.34.7}{703729.75}} & {\href{T11.34.8}{2808988.8}} & {\href{T11.34.9}{2770083.0}}\\
\hline
{\href{T11.33.0}{S11}} & {\href{T11.33.1}{4}} & {\href{T11.33.2}{3}} & {\href{T11.33.3}{2212389.5}} & {\href{T11.33.4}{2450980.5}} & {\href{T11.33.5}{2341920.2}} & {\href{T11.33.6}{2840909.0}} & {\href{T11.33.7}{1440922.2}} & {\href{T11.33.8}{2242152.5}} & {\href{T11.33.9}{2336448.5}}\\
\hline
{\href{T11.36.0}{S12}} & {\href{T11.36.1}{20}} & {\href{T11.36.2}{11}} & {\href{T11.36.3}{1858736.0}} & {\href{T11.36.4}{1828153.6}} & {\href{T11.36.5}{2000000.0}} & {\href{T11.36.6}{2427184.5}} & {\href{T11.36.7}{492125.97}} & {\href{T11.36.8}{1901140.6}} & {\href{T11.36.9}{2100840.2}}\\
\hline
{\href{T11.35.0}{S13}} & {\href{T11.35.1}{8}} & {\href{T11.35.2}{5}} & {\href{T11.35.3}{2638522.5}} & {\href{T11.35.4}{2915452.0}} & {\href{T11.35.5}{2849002.8}} & {\href{T11.35.6}{3436426.0}} & {\href{T11.35.7}{921659.0}} & {\href{T11.35.8}{2724795.8}} & {\href{T11.35.9}{3012048.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestRelTracePlengthOZZZZZZStringPlengthO
% RelativeprocessingtimetoBeepBeepTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestRelTracePlengthOZZZZZZStringPlengthO}
\begin{lrbox}{\tThroughputLongestRelTracePlengthOZZZZZZStringPlengthO}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{Concise} & \textbf{EWAH32} & \textbf{EWAH64} & \textbf{Raw} & \textbf{Roaring} & \textbf{WAH}\\
\hline\hline
{\href{T13.16.0}{0.99714285}} & {\href{T13.16.1}{0.994302}} & {\href{T13.16.2}{0.9281915}} & {\href{T13.16.3}{1.1044304}} & {\href{T13.16.4}{0.98866856}} & {\href{T13.16.5}{1.0086706}}\\
\hline
 \multirow{5}{*}{\href{T13.13.0}{1.0266272}} & {\href{T13.10.1}{0.9228723}} & {\href{T13.10.2}{0.95329666}} & {\href{T13.10.3}{1.1762711}} & {\href{T13.10.4}{0.9942693}} & {\href{T13.10.5}{1.0358208}}\\
\cline{2-6}
 & {\href{T13.13.1}{0.95287955}} & {\href{T13.13.2}{1.0055249}} & {\href{T13.46.3}{1.2315435}} & {\href{T13.46.4}{1.0110192}} & {\href{T13.46.5}{1.0027323}}\\
\cline{4-6}
 &  &  & {\href{T13.13.3}{1.263889}} & {\href{T13.13.4}{1.0769231}} & {\href{T13.13.5}{1.093093}}\\
\cline{2-6}
 & {\href{T13.14.1}{1.0}} & {\href{T13.14.2}{0.9550265}} & {\href{T13.14.3}{1.1570513}} & {\href{T13.14.4}{1.0197741}} & {\href{T13.14.5}{1.022663}}\\
\cline{3-6}
 &  & {\href{T13.11.2}{1.0336323}} & {\href{T13.11.3}{1.4588608}} & {\href{T13.11.4}{1.2877094}} & {\href{T13.11.5}{1.305949}}\\
\hline
{\href{T13.5.0}{1.7002966}} & {\href{T13.5.1}{1.5118734}} & {\href{T13.5.2}{1.6005585}} & {\href{T13.5.3}{1.8973509}} & {\href{T13.5.4}{1.7155688}} & {\href{T13.5.5}{1.6371428}}\\
\hline
 \multirow{6}{*}{\href{T13.1.0}{1.7408906}} &  \multirow{6}{*}{\href{T13.1.1}{1.1911356}} & {\href{T13.54.2}{1.4926317}} & {\href{T13.54.3}{1.8756614}} & {\href{T13.54.4}{1.704327}} & {\href{T13.54.5}{1.7593051}}\\
\cline{3-6}
 &  & {\href{T13.53.2}{1.5807859}} & {\href{T13.53.3}{1.9306667}} & {\href{T13.53.4}{1.7788697}} & {\href{T13.53.5}{1.6876456}}\\
\cline{3-6}
 &  & {\href{T13.44.2}{1.6}} & {\href{T13.44.3}{1.8947369}} & {\href{T13.44.4}{1.7021277}} & {\href{T13.44.5}{1.6400911}}\\
\cline{3-6}
 &  & {\href{T13.52.2}{1.6492146}} & {\href{T13.52.3}{2.1}} & {\href{T13.52.4}{1.9626168}} & {\href{T13.52.5}{1.7548746}}\\
\cline{3-6}
 &  & {\href{T13.41.2}{1.7741047}} & {\href{T13.41.3}{2.1904762}} & {\href{T13.41.4}{1.9876543}} & {\href{T13.41.5}{1.8243626}}\\
\cline{3-6}
 &  & {\href{T13.1.2}{1.7842323}} & {\href{T13.1.3}{2.395543}} & {\href{T13.1.4}{2.0772946}} & {\href{T13.1.5}{2.0}}\\
\hline
{\href{T13.55.0}{2.0426967}} & {\href{T13.55.1}{1.9299363}} & {\href{T13.55.2}{1.8977035}} & {\href{T13.55.3}{2.5180054}} & {\href{T13.55.4}{2.164286}} & {\href{T13.55.5}{2.070615}}\\
\hline
{\href{T13.20.0}{2.071782}} & {\href{T13.47.1}{1.7491803}} & {\href{T13.47.2}{2.7642486}} & {\href{T13.47.3}{2.3045356}} & {\href{T13.47.4}{2.9804468}} & {\href{T13.47.5}{2.0208333}}\\
\cline{2-6}
 & {\href{T13.20.1}{1.8979592}} & {\href{T13.20.2}{1.8808988}} & {\href{T13.20.3}{2.4690266}} & {\href{T13.20.4}{2.0769231}} & {\href{T13.20.5}{0.47208124}}\\
\hline
 \multirow{11}{*}{\href{T13.3.0}{2.2207792}} &  \multirow{6}{*}{\href{T13.4.1}{2.0165093}} & {\href{T13.2.2}{1.9745958}} & {\href{T13.2.3}{2.5}} & {\href{T13.2.4}{2.0652175}} & {\href{T13.2.5}{2.2036083}}\\
\cline{3-6}
 &  & {\href{T13.7.2}{2.0546875}} & {\href{T13.7.3}{2.6745763}} & {\href{T13.25.4}{2.1820898}} & {\href{T13.25.5}{2.5426087}}\\
\cline{5-6}
 &  &  &  & {\href{T13.7.4}{2.313783}} & {\href{T13.7.5}{2.2162921}}\\
\cline{3-6}
 &  &  \multirow{3}{*}{\href{T13.4.2}{2.123656}} & {\href{T13.45.3}{2.8079472}} & {\href{T13.45.4}{2.3425415}} & {\href{T13.45.5}{2.5465467}}\\
\cline{4-6}
 &  &  & {\href{T13.26.3}{2.9142854}} & {\href{T13.26.4}{2.4285715}} & {\href{T13.26.5}{2.5436406}}\\
\cline{4-6}
 &  &  & {\href{T13.4.3}{2.9773867}} & {\href{T13.4.4}{2.2876446}} & {\href{T13.4.5}{2.5760868}}\\
\cline{2-6}
 &  \multirow{5}{*}{\href{T13.3.1}{2.4115045}} & {\href{T13.37.2}{2.4342105}} & {\href{T13.37.3}{2.8244276}} & {\href{T13.37.4}{2.4887893}} & {\href{T13.37.5}{2.1980197}}\\
\cline{3-6}
 &  &  \multirow{3}{*}{\href{T13.8.2}{2.4438598}} & {\href{T13.30.3}{3.121372}} & {\href{T13.30.4}{2.62306}} & {\href{T13.30.5}{2.7384257}}\\
\cline{4-6}
 &  &  & {\href{T13.27.3}{3.1738148}} & {\href{T13.27.4}{2.8346772}} & {\href{T13.27.5}{2.7622788}}\\
\cline{4-6}
 &  &  & {\href{T13.8.3}{3.3245823}} & {\href{T13.8.4}{2.7101169}} & {\href{T13.8.5}{2.9326317}}\\
\cline{3-6}
 &  & {\href{T13.3.2}{2.5526931}} & {\href{T13.3.3}{3.2248523}} & {\href{T13.3.4}{2.6585367}} & {\href{T13.3.5}{2.6014318}}\\
\hline
 \multirow{4}{*}{\href{T13.32.0}{3.0424628}} & {\href{T13.29.1}{2.8098042}} & {\href{T13.29.2}{2.6245422}} & {\href{T13.29.3}{3.4951222}} & {\href{T13.29.4}{2.8949494}} & {\href{T13.29.5}{3.1084602}}\\
\cline{2-6}
 &  \multirow{3}{*}{\href{T13.32.1}{2.9457994}} & {\href{T13.35.2}{2.8627968}} & {\href{T13.39.3}{3.5675676}} & {\href{T13.39.4}{2.9931974}} & {\href{T13.39.5}{3.150358}}\\
\cline{4-6}
 &  &  & {\href{T13.35.3}{3.728522}} & {\href{T13.35.4}{3.1632655}} & {\href{T13.35.5}{3.2680724}}\\
\cline{3-6}
 &  & {\href{T13.32.2}{3.0278552}} & {\href{T13.32.3}{3.4290223}} & {\href{T13.32.4}{2.961853}} & {\href{T13.32.5}{3.3039515}}\\
\hline
 \multirow{3}{*}{\href{T13.38.0}{3.1763225}} & {\href{T13.6.1}{2.6944444}} & {\href{T13.6.2}{2.6603377}} & {\href{T13.6.3}{3.6131804}} & {\href{T13.6.4}{2.9531612}} & {\href{T13.6.5}{2.9740565}}\\
\cline{2-6}
 & {\href{T13.38.1}{2.955182}} & {\href{T13.38.2}{2.747396}} & {\href{T13.38.3}{3.481848}} & {\href{T13.38.4}{2.906336}} & {\href{T13.38.5}{3.0229225}}\\
\cline{2-6}
 & {\href{T13.49.1}{3.4393673}} & {\href{T13.49.2}{3.3625426}} & {\href{T13.49.3}{4.427602}} & {\href{T13.49.4}{3.2508307}} & {\href{T13.49.5}{3.5711677}}\\
\hline
{\href{T13.50.0}{3.7234044}} & {\href{T13.50.1}{1.8557423}} & {\href{T13.50.2}{1.8351799}} & {\href{T13.50.3}{3.9317505}} & {\href{T13.50.4}{3.9789789}} & {\href{T13.50.5}{2.4003623}}\\
\cline{2-6}
 & {\href{T13.0.1}{3.3798285}} & {\href{T13.0.2}{3.3018868}} & {\href{T13.0.3}{3.7322276}} & {\href{T13.0.4}{3.6290324}} & {\href{T13.0.5}{3.5714288}}\\
\hline
 \multirow{5}{*}{\href{T13.36.0}{4.053371}} & {\href{T13.36.1}{3.863118}} & {\href{T13.36.2}{3.7769518}} & {\href{T13.34.3}{4.4685535}} & {\href{T13.34.4}{3.1932585}} & {\href{T13.34.5}{3.936288}}\\
\cline{4-6}
 &  &  & {\href{T13.36.3}{4.9320393}} & {\href{T13.36.4}{3.7148082}} & {\href{T13.36.5}{4.2689075}}\\
\cline{2-6}
 & {\href{T13.17.1}{4.008333}} & {\href{T13.17.2}{3.7774868}} & {\href{T13.17.3}{4.924915}} & {\href{T13.17.4}{3.8686328}} & {\href{T13.17.5}{4.0878186}}\\
\cline{2-6}
 & {\href{T13.24.1}{4.327225}} & {\href{T13.21.2}{3.9903383}} & {\href{T13.21.3}{4.448833}} & {\href{T13.21.4}{3.971154}} & {\href{T13.21.5}{4.0490193}}\\
\cline{3-6}
 &  & {\href{T13.24.2}{4.293506}} & {\href{T13.24.3}{5.3843646}} & {\href{T13.24.4}{4.1637278}} & {\href{T13.24.5}{4.763689}}\\
\hline
{\href{T13.15.0}{6.640118}} & {\href{T13.15.1}{6.3767705}} & {\href{T13.15.2}{6.2011023}} & {\href{T13.15.3}{6.9261537}} & {\href{T13.15.4}{5.437198}} & {\href{T13.15.5}{6.067385}}\\
\hline
{\href{T13.22.0}{8.204445}} & {\href{T13.22.1}{8.982968}} & {\href{T13.22.2}{8.168142}} & {\href{T13.22.3}{10.795321}} & {\href{T13.22.4}{8.334085}} & {\href{T13.22.5}{9.323233}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: RelativememoryconsumptiontoBeepBeepboxplot
% RelativememoryconsumptiontoBeepBeepboxplot
% ----------------------
\newsavebox{\RelativememoryconsumptiontoBeepBeepboxplot}
\begin{lrbox}{\RelativememoryconsumptiontoBeepBeepboxplot}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{x} & \textbf{Min} & \textbf{Q1} & \textbf{Q2} & \textbf{Q3} & \textbf{Max} & \textbf{Label}\\
\hline\hline
{\href{T14.0.0}{0}} & {\href{T14.0.1}{0.99714285}} & {\href{T14.0.2}{1.7002966}} & {\href{T14.0.3}{2.3555555}} & {\href{T14.0.4}{3.0424628}} & {\href{T14.0.5}{8.204445}} & {\href{T14.0.6}{Concise}}\\
\hline
{\href{T14.1.0}{1}} & {\href{T14.1.1}{0.9228723}} & {\href{T14.1.2}{1.5118734}} & {\href{T14.1.3}{2.1324325}} & {\href{T14.1.4}{2.6944444}} & {\href{T14.1.5}{8.982968}} & {\href{T14.1.6}{EWAH32}}\\
\hline
{\href{T14.2.0}{2}} & {\href{T14.2.1}{0.9281915}} & {\href{T14.2.2}{1.5165288}} & {\href{T14.2.3}{2.099825}} & {\href{T14.2.4}{2.6603377}} & {\href{T14.2.5}{8.168142}} & {\href{T14.2.6}{EWAH64}}\\
\hline
{\href{T14.3.0}{3}} & {\href{T14.3.1}{1.1044304}} & {\href{T14.3.2}{1.8947369}} & {\href{T14.3.3}{2.8079472}} & {\href{T14.3.4}{3.433775}} & {\href{T14.3.5}{10.795321}} & {\href{T14.3.6}{Raw}}\\
\hline
{\href{T14.4.0}{4}} & {\href{T14.4.1}{0.98866856}} & {\href{T14.4.2}{1.7021277}} & {\href{T14.4.3}{2.313783}} & {\href{T14.4.4}{2.9531612}} & {\href{T14.4.5}{8.334085}} & {\href{T14.4.6}{Roaring}}\\
\hline
{\href{T14.5.0}{5}} & {\href{T14.5.1}{0.47208124}} & {\href{T14.5.2}{1.6214952}} & {\href{T14.5.3}{2.2162921}} & {\href{T14.5.4}{2.9326317}} & {\href{T14.5.5}{9.323233}} & {\href{T14.5.6}{WAH}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tMemLongestM
% MemoryconsumptionforlongesttracebymethodTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tMemLongestM}
\begin{lrbox}{\tMemLongestM}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Formula} & \textbf{Formula size} & \textbf{Formula depth} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T15.10.0}{A1}} & {\href{T15.10.1}{1}} & {\href{T15.10.2}{1}} & {\href{T15.10.3}{1250080}} & {\href{T15.10.4}{1311120}} & {\href{T15.10.5}{1290356}} & {\href{T15.10.6}{1250000}} & {\href{T15.10.7}{3417}} & {\href{T15.10.8}{1250040}} & {\href{T15.10.9}{1290352}}\\
\hline
{\href{T15.11.0}{A2}} & {\href{T15.11.1}{1}} & {\href{T15.11.2}{1}} & {\href{T15.11.3}{1500096}} & {\href{T15.11.4}{1573344}} & {\href{T15.11.5}{1548420}} & {\href{T15.11.6}{1500000}} & {\href{T15.11.7}{4556}} & {\href{T15.11.8}{1500048}} & {\href{T15.11.9}{1548412}}\\
\hline
{\href{T15.12.0}{A3}} & {\href{T15.12.1}{1}} & {\href{T15.12.2}{1}} & {\href{T15.12.3}{1500096}} & {\href{T15.12.4}{1573344}} & {\href{T15.12.5}{1548420}} & {\href{T15.12.6}{1500000}} & {\href{T15.12.7}{4556}} & {\href{T15.12.8}{1500048}} & {\href{T15.12.9}{1548432}}\\
\hline
{\href{T15.13.0}{A4}} & {\href{T15.13.1}{1}} & {\href{T15.13.2}{1}} & {\href{T15.13.3}{1250080}} & {\href{T15.13.4}{1311120}} & {\href{T15.13.5}{1290348}} & {\href{T15.13.6}{1250000}} & {\href{T15.13.7}{3364}} & {\href{T15.13.8}{1250040}} & {\href{T15.13.9}{1290340}}\\
\hline
{\href{T15.14.0}{A5}} & {\href{T15.14.1}{1}} & {\href{T15.14.2}{1}} & {\href{T15.14.3}{1250080}} & {\href{T15.14.4}{1311120}} & {\href{T15.14.5}{1290356}} & {\href{T15.14.6}{1250000}} & {\href{T15.14.7}{3364}} & {\href{T15.14.8}{1250040}} & {\href{T15.14.9}{1290360}}\\
\hline
{\href{T15.16.0}{A6}} & {\href{T15.16.1}{1}} & {\href{T15.16.2}{1}} & {\href{T15.16.3}{1250080}} & {\href{T15.16.4}{1311120}} & {\href{T15.16.5}{1290352}} & {\href{T15.16.6}{1250000}} & {\href{T15.16.7}{3364}} & {\href{T15.16.8}{1250040}} & {\href{T15.16.9}{1290344}}\\
\hline
{\href{T15.18.0}{A7}} & {\href{T15.18.1}{1}} & {\href{T15.18.2}{1}} & {\href{T15.18.3}{1500096}} & {\href{T15.18.4}{1573344}} & {\href{T15.18.5}{1548428}} & {\href{T15.18.6}{1500000}} & {\href{T15.18.7}{4491}} & {\href{T15.18.8}{1500048}} & {\href{T15.18.9}{1548420}}\\
\hline
{\href{T15.40.0}{D01}} & {\href{T15.40.1}{2}} & {\href{T15.40.2}{2}} & {\href{T15.40.3}{1250080}} & {\href{T15.40.4}{1311120}} & {\href{T15.40.5}{1290356}} & {\href{T15.40.6}{1250000}} & {\href{T15.40.7}{3870}} & {\href{T15.40.8}{1250040}} & {\href{T15.40.9}{1290344}}\\
\hline
{\href{T15.42.0}{D02}} & {\href{T15.42.1}{5}} & {\href{T15.42.2}{3}} & {\href{T15.42.3}{1500096}} & {\href{T15.42.4}{1573344}} & {\href{T15.42.5}{1548412}} & {\href{T15.42.6}{1500000}} & {\href{T15.42.7}{7577}} & {\href{T15.42.8}{1500048}} & {\href{T15.42.9}{1548408}}\\
\hline
{\href{T15.41.0}{D03}} & {\href{T15.41.1}{5}} & {\href{T15.41.2}{4}} & {\href{T15.41.3}{1375104}} & {\href{T15.41.4}{1442254}} & {\href{T15.41.5}{1419392}} & {\href{T15.41.6}{1500000}} & {\href{T15.41.7}{6444}} & {\href{T15.41.8}{1375048}} & {\href{T15.41.9}{1419384}}\\
\hline
{\href{T15.44.0}{D04}} & {\href{T15.44.1}{5}} & {\href{T15.44.2}{4}} & {\href{T15.44.3}{1625104}} & {\href{T15.44.4}{1704456}} & {\href{T15.44.5}{1677444}} & {\href{T15.44.6}{1625000}} & {\href{T15.44.7}{7562}} & {\href{T15.44.8}{1625052}} & {\href{T15.44.9}{1677460}}\\
\hline
{\href{T15.43.0}{D05}} & {\href{T15.43.1}{5}} & {\href{T15.43.2}{4}} & {\href{T15.43.3}{1625104}} & {\href{T15.43.4}{1704456}} & {\href{T15.43.5}{1677452}} & {\href{T15.43.6}{1625000}} & {\href{T15.43.7}{7567}} & {\href{T15.43.8}{1625052}} & {\href{T15.43.9}{1677456}}\\
\hline
{\href{T15.46.0}{D06}} & {\href{T15.46.1}{1}} & {\href{T15.46.2}{1}} & {\href{T15.46.3}{1250080}} & {\href{T15.46.4}{1311120}} & {\href{T15.46.5}{1290356}} & {\href{T15.46.6}{1250000}} & {\href{T15.46.7}{3364}} & {\href{T15.46.8}{1250040}} & {\href{T15.46.9}{1290352}}\\
\hline
{\href{T15.45.0}{D07}} & {\href{T15.45.1}{6}} & {\href{T15.45.2}{4}} & {\href{T15.45.3}{1375120}} & {\href{T15.45.4}{1573352}} & {\href{T15.45.5}{1419404}} & {\href{T15.45.6}{1625000}} & {\href{T15.45.7}{8043}} & {\href{T15.45.8}{1375056}} & {\href{T15.45.9}{1419400}}\\
\hline
{\href{T15.48.0}{D08}} & {\href{T15.48.1}{8}} & {\href{T15.48.2}{6}} & {\href{T15.48.3}{1875120}} & {\href{T15.48.4}{1966680}} & {\href{T15.48.5}{1935524}} & {\href{T15.48.6}{1875000}} & {\href{T15.48.7}{11261}} & {\href{T15.48.8}{1875060}} & {\href{T15.48.9}{1935532}}\\
\hline
{\href{T15.47.0}{D09}} & {\href{T15.47.1}{8}} & {\href{T15.47.2}{6}} & {\href{T15.47.3}{1750120}} & {\href{T15.47.4}{1835576}} & {\href{T15.47.5}{1806496}} & {\href{T15.47.6}{1875000}} & {\href{T15.47.7}{11325}} & {\href{T15.47.8}{1750064}} & {\href{T15.47.9}{1806500}}\\
\hline
{\href{T15.49.0}{D10}} & {\href{T15.49.1}{19}} & {\href{T15.49.2}{7}} & {\href{T15.49.3}{2000144}} & {\href{T15.49.4}{2097808}} & {\href{T15.49.5}{2064556}} & {\href{T15.49.6}{2125000}} & {\href{T15.49.7}{23109}} & {\href{T15.49.8}{2000072}} & {\href{T15.49.9}{2064544}}\\
\hline
{\href{T15.50.0}{D11}} & {\href{T15.50.1}{11}} & {\href{T15.50.2}{8}} & {\href{T15.50.3}{2000144}} & {\href{T15.50.4}{2097800}} & {\href{T15.50.5}{2064572}} & {\href{T15.50.6}{2125000}} & {\href{T15.50.7}{14963}} & {\href{T15.50.8}{2000072}} & {\href{T15.50.9}{2064564}}\\
\hline
{\href{T15.51.0}{D14}} & {\href{T15.51.1}{1}} & {\href{T15.51.2}{1}} & {\href{T15.51.3}{1250080}} & {\href{T15.51.4}{1311120}} & {\href{T15.51.5}{1290340}} & {\href{T15.51.6}{1250000}} & {\href{T15.51.7}{3364}} & {\href{T15.51.8}{1250040}} & {\href{T15.51.9}{1290352}}\\
\hline
{\href{T15.53.0}{D15}} & {\href{T15.53.1}{4}} & {\href{T15.53.2}{3}} & {\href{T15.53.3}{1500096}} & {\href{T15.53.4}{1573344}} & {\href{T15.53.5}{1548416}} & {\href{T15.53.6}{1500000}} & {\href{T15.53.7}{7096}} & {\href{T15.53.8}{1500048}} & {\href{T15.53.9}{1548428}}\\
\hline
{\href{T15.52.0}{D16}} & {\href{T15.52.1}{4}} & {\href{T15.52.2}{3}} & {\href{T15.52.3}{1375104}} & {\href{T15.52.4}{1442240}} & {\href{T15.52.5}{1419376}} & {\href{T15.52.6}{1500000}} & {\href{T15.52.7}{5973}} & {\href{T15.52.8}{1375048}} & {\href{T15.52.9}{1419392}}\\
\hline
{\href{T15.55.0}{D17}} & {\href{T15.55.1}{7}} & {\href{T15.55.2}{5}} & {\href{T15.55.3}{1625104}} & {\href{T15.55.4}{1704456}} & {\href{T15.55.5}{1677460}} & {\href{T15.55.6}{1625000}} & {\href{T15.55.7}{9627}} & {\href{T15.55.8}{1625052}} & {\href{T15.55.9}{1677456}}\\
\hline
{\href{T15.54.0}{D18}} & {\href{T15.54.1}{4}} & {\href{T15.54.2}{3}} & {\href{T15.54.3}{1625104}} & {\href{T15.54.4}{1704456}} & {\href{T15.54.5}{1677444}} & {\href{T15.54.6}{1625000}} & {\href{T15.54.7}{7096}} & {\href{T15.54.8}{1625052}} & {\href{T15.54.9}{1677460}}\\
\hline
{\href{T15.56.0}{D19}} & {\href{T15.56.1}{2}} & {\href{T15.56.2}{2}} & {\href{T15.56.3}{1500096}} & {\href{T15.56.4}{1573344}} & {\href{T15.56.5}{1548420}} & {\href{T15.56.6}{1500000}} & {\href{T15.56.7}{4997}} & {\href{T15.56.8}{1500048}} & {\href{T15.56.9}{1548428}}\\
\hline
{\href{T15.1.0}{D20}} & {\href{T15.1.1}{6}} & {\href{T15.1.2}{3}} & {\href{T15.1.3}{1625104}} & {\href{T15.1.4}{1704456}} & {\href{T15.1.5}{1677460}} & {\href{T15.1.6}{1625000}} & {\href{T15.1.7}{9159}} & {\href{T15.1.8}{1625052}} & {\href{T15.1.9}{1677460}}\\
\hline
{\href{T15.0.0}{D21}} & {\href{T15.0.1}{7}} & {\href{T15.0.2}{5}} & {\href{T15.0.3}{1625112}} & {\href{T15.0.4}{1704464}} & {\href{T15.0.5}{1677456}} & {\href{T15.0.6}{1750000}} & {\href{T15.0.7}{9666}} & {\href{T15.0.8}{1625060}} & {\href{T15.0.9}{1677456}}\\
\hline
{\href{T15.3.0}{D22}} & {\href{T15.3.1}{9}} & {\href{T15.3.2}{5}} & {\href{T15.3.3}{1750112}} & {\href{T15.3.4}{1835568}} & {\href{T15.3.5}{1806484}} & {\href{T15.3.6}{1750000}} & {\href{T15.3.7}{11710}} & {\href{T15.3.8}{1750056}} & {\href{T15.3.9}{1806484}}\\
\hline
{\href{T15.2.0}{D23}} & {\href{T15.2.1}{6}} & {\href{T15.2.2}{4}} & {\href{T15.2.3}{1750112}} & {\href{T15.2.4}{1835568}} & {\href{T15.2.5}{1806488}} & {\href{T15.2.6}{1750000}} & {\href{T15.2.7}{9159}} & {\href{T15.2.8}{1750056}} & {\href{T15.2.9}{1806476}}\\
\hline
{\href{T15.5.0}{D24}} & {\href{T15.5.1}{4}} & {\href{T15.5.2}{3}} & {\href{T15.5.3}{1375104}} & {\href{T15.5.4}{1573344}} & {\href{T15.5.5}{1419396}} & {\href{T15.5.6}{1500000}} & {\href{T15.5.7}{5993}} & {\href{T15.5.8}{1375052}} & {\href{T15.5.9}{1419392}}\\
\hline
{\href{T15.4.0}{D25}} & {\href{T15.4.1}{10}} & {\href{T15.4.2}{6}} & {\href{T15.4.3}{1750112}} & {\href{T15.4.4}{1835568}} & {\href{T15.4.5}{1806480}} & {\href{T15.4.6}{1750000}} & {\href{T15.4.7}{13313}} & {\href{T15.4.8}{1750056}} & {\href{T15.4.9}{1806488}}\\
\hline
{\href{T15.7.0}{D26}} & {\href{T15.7.1}{7}} & {\href{T15.7.2}{5}} & {\href{T15.7.3}{1500112}} & {\href{T15.7.4}{1704456}} & {\href{T15.7.5}{1548428}} & {\href{T15.7.6}{1625000}} & {\href{T15.7.7}{5008483}} & {\href{T15.7.8}{1500052}} & {\href{T15.7.9}{1548428}}\\
\hline
{\href{T15.6.0}{D27}} & {\href{T15.6.1}{12}} & {\href{T15.6.2}{7}} & {\href{T15.6.3}{1875120}} & {\href{T15.6.4}{1966680}} & {\href{T15.6.5}{1935528}} & {\href{T15.6.6}{1875000}} & {\href{T15.6.7}{14258}} & {\href{T15.6.8}{1875060}} & {\href{T15.6.9}{1935528}}\\
\hline
{\href{T15.9.0}{D28}} & {\href{T15.9.1}{10}} & {\href{T15.9.2}{7}} & {\href{T15.9.3}{1875120}} & {\href{T15.9.4}{1966680}} & {\href{T15.9.5}{1935524}} & {\href{T15.9.6}{1875000}} & {\href{T15.9.7}{13303}} & {\href{T15.9.8}{1875060}} & {\href{T15.9.9}{1935528}}\\
\hline
{\href{T15.8.0}{D29}} & {\href{T15.8.1}{12}} & {\href{T15.8.2}{8}} & {\href{T15.8.3}{2000128}} & {\href{T15.8.4}{2097792}} & {\href{T15.8.5}{2064560}} & {\href{T15.8.6}{2000000}} & {\href{T15.8.7}{15378}} & {\href{T15.8.8}{2000064}} & {\href{T15.8.9}{2064540}}\\
\hline
{\href{T15.27.0}{D31}} & {\href{T15.27.1}{12}} & {\href{T15.27.2}{9}} & {\href{T15.27.3}{2125136}} & {\href{T15.27.4}{2228904}} & {\href{T15.27.5}{2193604}} & {\href{T15.27.6}{2125000}} & {\href{T15.27.7}{15383}} & {\href{T15.27.8}{2125068}} & {\href{T15.27.9}{2193584}}\\
\hline
{\href{T15.26.0}{D32}} & {\href{T15.26.1}{9}} & {\href{T15.26.2}{6}} & {\href{T15.26.3}{1500104}} & {\href{T15.26.4}{1573360}} & {\href{T15.26.5}{1548428}} & {\href{T15.26.6}{1625000}} & {\href{T15.26.7}{10566}} & {\href{T15.26.8}{1500056}} & {\href{T15.26.9}{1548420}}\\
\hline
{\href{T15.29.0}{D33}} & {\href{T15.29.1}{11}} & {\href{T15.29.2}{7}} & {\href{T15.29.3}{1750128}} & {\href{T15.29.4}{1835588}} & {\href{T15.29.5}{1806496}} & {\href{T15.29.6}{1875000}} & {\href{T15.29.7}{14893}} & {\href{T15.29.8}{1750064}} & {\href{T15.29.9}{1806496}}\\
\hline
{\href{T15.28.0}{D34}} & {\href{T15.28.1}{12}} & {\href{T15.28.2}{8}} & {\href{T15.28.3}{1750128}} & {\href{T15.28.4}{1835576}} & {\href{T15.28.5}{1806496}} & {\href{T15.28.6}{1875000}} & {\href{T15.28.7}{14334}} & {\href{T15.28.8}{1750064}} & {\href{T15.28.9}{1806488}}\\
\hline
{\href{T15.31.0}{D37}} & {\href{T15.31.1}{10}} & {\href{T15.31.2}{7}} & {\href{T15.31.3}{1500112}} & {\href{T15.31.4}{1704456}} & {\href{T15.31.5}{1548424}} & {\href{T15.31.6}{1625000}} & {\href{T15.31.7}{11096}} & {\href{T15.31.8}{1500052}} & {\href{T15.31.9}{1548432}}\\
\hline
{\href{T15.30.0}{D38}} & {\href{T15.30.1}{11}} & {\href{T15.30.2}{8}} & {\href{T15.30.3}{1750128}} & {\href{T15.30.4}{1966680}} & {\href{T15.30.5}{1806504}} & {\href{T15.30.6}{1875000}} & {\href{T15.30.7}{5012644}} & {\href{T15.30.8}{1750060}} & {\href{T15.30.9}{1806504}}\\
\hline
{\href{T15.32.0}{D39}} & {\href{T15.32.1}{7}} & {\href{T15.32.2}{6}} & {\href{T15.32.3}{1500112}} & {\href{T15.32.4}{1704456}} & {\href{T15.32.5}{1548420}} & {\href{T15.32.6}{1625000}} & {\href{T15.32.7}{8575}} & {\href{T15.32.8}{1500056}} & {\href{T15.32.9}{1548424}}\\
\hline
{\href{T15.38.0}{D40}} & {\href{T15.38.1}{9}} & {\href{T15.38.2}{7}} & {\href{T15.38.3}{1625120}} & {\href{T15.38.4}{1835568}} & {\href{T15.38.5}{1677452}} & {\href{T15.38.6}{1750000}} & {\href{T15.38.7}{10683}} & {\href{T15.38.8}{1625060}} & {\href{T15.38.9}{1677460}}\\
\hline
{\href{T15.37.0}{D41}} & {\href{T15.37.1}{10}} & {\href{T15.37.2}{8}} & {\href{T15.37.3}{1875120}} & {\href{T15.37.4}{1966680}} & {\href{T15.37.5}{1935520}} & {\href{T15.37.6}{1875000}} & {\href{T15.37.7}{12312}} & {\href{T15.37.8}{1875060}} & {\href{T15.37.9}{1935520}}\\
\hline
{\href{T15.39.0}{D42}} & {\href{T15.39.1}{12}} & {\href{T15.39.2}{9}} & {\href{T15.39.3}{2000128}} & {\href{T15.39.4}{2097792}} & {\href{T15.39.5}{2064568}} & {\href{T15.39.6}{2000000}} & {\href{T15.39.7}{14285}} & {\href{T15.39.8}{2000064}} & {\href{T15.39.9}{2064564}}\\
\hline
{\href{T15.17.0}{S01}} & {\href{T15.17.1}{13}} & {\href{T15.17.2}{8}} & {\href{T15.17.3}{1625120}} & {\href{T15.17.4}{1704624}} & {\href{T15.17.5}{1677472}} & {\href{T15.17.6}{1750000}} & {\href{T15.17.7}{14762}} & {\href{T15.17.8}{1625060}} & {\href{T15.17.9}{1677460}}\\
\hline
{\href{T15.15.0}{S02}} & {\href{T15.15.1}{24}} & {\href{T15.15.2}{10}} & {\href{T15.15.3}{1750112}} & {\href{T15.15.4}{1835568}} & {\href{T15.15.5}{1806492}} & {\href{T15.15.6}{1875000}} & {\href{T15.15.7}{20025445}} & {\href{T15.15.8}{1750056}} & {\href{T15.15.9}{1806504}}\\
\hline
{\href{T15.20.0}{S03}} & {\href{T15.20.1}{5}} & {\href{T15.20.2}{4}} & {\href{T15.20.3}{1625104}} & {\href{T15.20.4}{1704456}} & {\href{T15.20.5}{1677456}} & {\href{T15.20.6}{1625000}} & {\href{T15.20.7}{8688}} & {\href{T15.20.8}{1625052}} & {\href{T15.20.9}{1677456}}\\
\hline
{\href{T15.19.0}{S04}} & {\href{T15.19.1}{2}} & {\href{T15.19.2}{2}} & {\href{T15.19.3}{1500096}} & {\href{T15.19.4}{1573344}} & {\href{T15.19.5}{1548408}} & {\href{T15.19.6}{1500000}} & {\href{T15.19.7}{6072}} & {\href{T15.19.8}{1500048}} & {\href{T15.19.9}{1548432}}\\
\hline
{\href{T15.22.0}{S05}} & {\href{T15.22.1}{11}} & {\href{T15.22.2}{6}} & {\href{T15.22.3}{1500120}} & {\href{T15.22.4}{1704464}} & {\href{T15.22.5}{1548440}} & {\href{T15.22.6}{1750000}} & {\href{T15.22.7}{15012587}} & {\href{T15.22.8}{1500060}} & {\href{T15.22.9}{1548432}}\\
\hline
{\href{T15.21.0}{S06}} & {\href{T15.21.1}{22}} & {\href{T15.21.2}{11}} & {\href{T15.21.3}{2000152}} & {\href{T15.21.4}{2097808}} & {\href{T15.21.5}{2064572}} & {\href{T15.21.6}{2250000}} & {\href{T15.21.7}{20024492}} & {\href{T15.21.8}{2000076}} & {\href{T15.21.9}{2064564}}\\
\hline
{\href{T15.24.0}{S07}} & {\href{T15.24.1}{16}} & {\href{T15.24.2}{7}} & {\href{T15.24.3}{1375120}} & {\href{T15.24.4}{1704472}} & {\href{T15.24.5}{1419400}} & {\href{T15.24.6}{1750000}} & {\href{T15.24.7}{16076}} & {\href{T15.24.8}{1375064}} & {\href{T15.24.9}{1419404}}\\
\hline
{\href{T15.23.0}{S08}} & {\href{T15.23.1}{14}} & {\href{T15.23.2}{9}} & {\href{T15.23.3}{1750120}} & {\href{T15.23.4}{1835576}} & {\href{T15.23.5}{1806504}} & {\href{T15.23.6}{1875000}} & {\href{T15.23.7}{10017338}} & {\href{T15.23.8}{1750060}} & {\href{T15.23.9}{1806504}}\\
\hline
{\href{T15.25.0}{S09}} & {\href{T15.25.1}{14}} & {\href{T15.25.2}{9}} & {\href{T15.25.3}{1500104}} & {\href{T15.25.4}{1704456}} & {\href{T15.25.5}{1548432}} & {\href{T15.25.6}{1625000}} & {\href{T15.25.7}{20015009}} & {\href{T15.25.8}{1500052}} & {\href{T15.25.9}{1548428}}\\
\hline
{\href{T15.34.0}{S10}} & {\href{T15.34.1}{14}} & {\href{T15.34.2}{8}} & {\href{T15.34.3}{1500112}} & {\href{T15.34.4}{1573362}} & {\href{T15.34.5}{1548424}} & {\href{T15.34.6}{1625000}} & {\href{T15.34.7}{10012802}} & {\href{T15.34.8}{1500056}} & {\href{T15.34.9}{1548420}}\\
\hline
{\href{T15.33.0}{S11}} & {\href{T15.33.1}{4}} & {\href{T15.33.2}{3}} & {\href{T15.33.3}{1625104}} & {\href{T15.33.4}{1704456}} & {\href{T15.33.5}{1677460}} & {\href{T15.33.6}{1625000}} & {\href{T15.33.7}{7096}} & {\href{T15.33.8}{1625052}} & {\href{T15.33.9}{1677464}}\\
\hline
{\href{T15.36.0}{S12}} & {\href{T15.36.1}{20}} & {\href{T15.36.2}{11}} & {\href{T15.36.3}{1625120}} & {\href{T15.36.4}{1704464}} & {\href{T15.36.5}{1677464}} & {\href{T15.36.6}{1750000}} & {\href{T15.36.7}{15022394}} & {\href{T15.36.8}{1625060}} & {\href{T15.36.9}{1677460}}\\
\hline
{\href{T15.35.0}{S13}} & {\href{T15.35.1}{8}} & {\href{T15.35.2}{5}} & {\href{T15.35.3}{1625104}} & {\href{T15.35.4}{1704456}} & {\href{T15.35.5}{1677460}} & {\href{T15.35.6}{1625000}} & {\href{T15.35.7}{11323}} & {\href{T15.35.8}{1625052}} & {\href{T15.35.9}{1677452}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tMemLongestRelTracePlengthOZZZZZZStringPlengthO
% RelativememoryconsumptiontoBeepBeepTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tMemLongestRelTracePlengthOZZZZZZStringPlengthO}
\begin{lrbox}{\tMemLongestRelTracePlengthOZZZZZZStringPlengthO}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{Concise} & \textbf{EWAH32} & \textbf{EWAH64} & \textbf{Raw} & \textbf{Roaring} & \textbf{WAH}\\
\hline\hline
{\href{T17.25.0}{0.07736354}} & {\href{T17.25.1}{0.07494636}} & {\href{T17.25.2}{0.07494896}} & {\href{T17.25.3}{0.08118907}} & {\href{T17.25.4}{0.0851589}} & {\href{T17.25.5}{0.07736335}}\\
\hline
{\href{T17.15.0}{0.090209834}} & {\href{T17.15.1}{0.08739162}} & {\href{T17.15.2}{0.08739442}} & {\href{T17.15.3}{0.09363088}} & {\href{T17.15.4}{0.09166179}} & {\href{T17.15.5}{0.09021044}}\\
\hline
{\href{T17.7.0}{0.30916107}} & {\href{T17.7.1}{0.29950225}} & {\href{T17.7.2}{0.29951423}} & {\href{T17.7.3}{0.32444954}} & {\href{T17.7.4}{0.34031382}} & {\href{T17.7.5}{0.30916107}}\\
\hline
{\href{T17.24.0}{88.293106}} & {\href{T17.24.1}{85.53521}} & {\href{T17.24.2}{85.53869}} & {\href{T17.24.3}{108.857925}} & {\href{T17.24.4}{106.02588}} & {\href{T17.24.5}{88.29336}}\\
\hline
{\href{T17.49.0}{89.33991}} & {\href{T17.49.1}{86.549484}} & {\href{T17.49.2}{86.5526}} & {\href{T17.49.3}{91.95551}} & {\href{T17.49.4}{90.77883}} & {\href{T17.49.5}{89.33939}}\\
\hline
{\href{T17.17.0}{113.63447}} & {\href{T17.17.1}{110.084}} & {\href{T17.17.2}{110.088066}} & {\href{T17.17.3}{118.54762}} & {\href{T17.17.4}{115.473785}} & {\href{T17.17.5}{113.63365}}\\
\hline
{\href{T17.29.0}{121.298325}} & {\href{T17.29.1}{117.50916}} & {\href{T17.29.2}{117.513466}} & {\href{T17.29.3}{125.89807}} & {\href{T17.29.4}{123.25173}} & {\href{T17.29.5}{121.298325}}\\
\hline
{\href{T17.28.0}{126.02874}} & {\href{T17.28.1}{122.09181}} & {\href{T17.28.2}{122.096275}} & {\href{T17.28.3}{130.80788}} & {\href{T17.28.4}{128.05748}} & {\href{T17.28.5}{126.02818}}\\
\hline
{\href{T17.8.0}{134.25414}} & {\href{T17.8.1}{130.06009}} & {\href{T17.8.2}{130.06425}} & {\href{T17.8.3}{130.05592}} & {\href{T17.8.4}{136.41515}} & {\href{T17.8.5}{134.25282}}\\
\hline
{\href{T17.4.0}{135.69293}} & {\href{T17.4.1}{131.45467}} & {\href{T17.4.2}{131.45888}} & {\href{T17.4.3}{131.45045}} & {\href{T17.4.4}{137.87787}} & {\href{T17.4.5}{135.69353}}\\
\hline
{\href{T17.50.0}{137.97849}} & {\href{T17.50.1}{133.66785}} & {\href{T17.50.2}{133.67265}} & {\href{T17.50.3}{142.01697}} & {\href{T17.50.4}{140.19916}} & {\href{T17.50.5}{137.97795}}\\
\hline
{\href{T17.31.0}{139.54794}} & {\href{T17.31.1}{135.18854}} & {\href{T17.31.2}{135.19394}} & {\href{T17.31.3}{146.44917}} & {\href{T17.31.4}{153.60995}} & {\href{T17.31.5}{139.54866}}\\
\hline
{\href{T17.27.0}{142.59923}} & {\href{T17.27.1}{138.14392}} & {\href{T17.27.2}{138.14835}} & {\href{T17.27.3}{138.13951}} & {\href{T17.27.4}{144.89397}} & {\href{T17.27.5}{142.59793}}\\
\hline
{\href{T17.39.0}{144.527}} & {\href{T17.39.1}{140.01147}} & {\href{T17.39.2}{140.01596}} & {\href{T17.39.3}{140.007}} & {\href{T17.39.4}{146.85278}} & {\href{T17.39.5}{144.5267}}\\
\hline
{\href{T17.9.0}{145.4953}} & {\href{T17.9.1}{140.95016}} & {\href{T17.9.2}{140.95467}} & {\href{T17.9.3}{140.94565}} & {\href{T17.9.4}{147.83733}} & {\href{T17.9.5}{145.4956}}\\
\hline
{\href{T17.26.0}{146.54817}} & {\href{T17.26.1}{141.9701}} & {\href{T17.26.2}{141.97464}} & {\href{T17.26.3}{153.7952}} & {\href{T17.26.4}{148.90782}} & {\href{T17.26.5}{146.54741}}\\
\hline
{\href{T17.35.0}{148.14626}} & {\href{T17.35.1}{143.51779}} & {\href{T17.35.2}{143.52238}} & {\href{T17.35.3}{143.5132}} & {\href{T17.35.4}{150.53043}} & {\href{T17.35.5}{148.14554}}\\
\hline
{\href{T17.3.0}{154.2685}} & {\href{T17.3.1}{149.4497}} & {\href{T17.3.2}{149.45448}} & {\href{T17.3.3}{149.44492}} & {\href{T17.3.4}{156.75218}} & {\href{T17.3.5}{154.2685}}\\
\hline
{\href{T17.38.0}{157.02069}} & {\href{T17.38.1}{152.11644}} & {\href{T17.38.2}{152.12207}} & {\href{T17.38.3}{163.81166}} & {\href{T17.38.4}{171.8214}} & {\href{T17.38.5}{157.02144}}\\
\hline
{\href{T17.37.0}{157.20598}} & {\href{T17.37.1}{152.29532}} & {\href{T17.37.2}{152.3002}} & {\href{T17.37.3}{152.29045}} & {\href{T17.37.4}{159.73685}} & {\href{T17.37.5}{157.20598}}\\
\hline
{\href{T17.47.0}{159.51399}} & {\href{T17.47.1}{154.53104}} & {\href{T17.47.2}{154.53598}} & {\href{T17.47.3}{165.56291}} & {\href{T17.47.4}{162.08177}} & {\href{T17.47.5}{159.51434}}\\
\hline
{\href{T17.48.0}{171.87852}} & {\href{T17.48.1}{166.50919}} & {\href{T17.48.2}{166.51453}} & {\href{T17.48.3}{166.50386}} & {\href{T17.48.4}{174.64523}} & {\href{T17.48.5}{171.87923}}\\
\hline
{\href{T17.0.0}{173.5419}} & {\href{T17.0.1}{168.12125}} & {\href{T17.0.2}{168.12663}} & {\href{T17.0.3}{181.04697}} & {\href{T17.0.4}{176.33603}} & {\href{T17.0.5}{173.5419}}\\
\hline
{\href{T17.55.0}{174.24535}} & {\href{T17.55.1}{168.8015}} & {\href{T17.55.2}{168.8069}} & {\href{T17.55.3}{168.7961}} & {\href{T17.55.4}{177.04955}} & {\href{T17.55.5}{174.24493}}\\
\hline
{\href{T17.45.0}{176.47694}} & {\href{T17.45.1}{170.96307}} & {\href{T17.45.2}{170.97102}} & {\href{T17.45.3}{202.03905}} & {\href{T17.45.4}{195.61755}} & {\href{T17.45.5}{176.47644}}\\
\hline
{\href{T17.32.0}{180.57376}} & {\href{T17.32.1}{174.93364}} & {\href{T17.32.2}{174.94017}} & {\href{T17.32.3}{189.50438}} & {\href{T17.32.4}{198.77039}} & {\href{T17.32.5}{180.57423}}\\
\hline
{\href{T17.1.0}{183.14882}} & {\href{T17.1.1}{177.42679}} & {\href{T17.1.2}{177.43246}} & {\href{T17.1.3}{177.42111}} & {\href{T17.1.4}{186.0963}} & {\href{T17.1.5}{183.14882}}\\
\hline
{\href{T17.20.0}{193.07735}} & {\href{T17.20.1}{187.04558}} & {\href{T17.20.2}{187.05156}} & {\href{T17.20.3}{187.0396}} & {\href{T17.20.4}{196.18509}} & {\href{T17.20.5}{193.07735}}\\
\hline
{\href{T17.2.0}{197.23637}} & {\href{T17.2.1}{191.07501}} & {\href{T17.2.2}{191.08112}} & {\href{T17.2.3}{191.0689}} & {\href{T17.2.4}{200.41139}} & {\href{T17.2.5}{197.23508}}\\
\hline
{\href{T17.42.0}{204.35687}} & {\href{T17.42.1}{197.97386}} & {\href{T17.42.2}{197.98021}} & {\href{T17.42.3}{197.96753}} & {\href{T17.42.4}{207.64735}} & {\href{T17.42.5}{204.35634}}\\
\hline
{\href{T17.53.0}{218.2097}} & {\href{T17.53.1}{211.39346}} & {\href{T17.53.2}{211.40022}} & {\href{T17.53.3}{211.3867}} & {\href{T17.53.4}{221.72266}} & {\href{T17.53.5}{218.21138}}\\
\hline
{\href{T17.41.0}{220.26567}} & {\href{T17.41.1}{213.38423}} & {\href{T17.41.2}{213.39293}} & {\href{T17.41.3}{232.77467}} & {\href{T17.41.4}{223.81348}} & {\href{T17.41.5}{220.26443}}\\
\hline
{\href{T17.43.0}{221.67993}} & {\href{T17.43.1}{214.75513}} & {\href{T17.43.2}{214.762}} & {\href{T17.43.3}{214.74825}} & {\href{T17.43.4}{225.24858}} & {\href{T17.43.5}{221.68045}}\\
\hline
{\href{T17.54.0}{236.3929}} & {\href{T17.54.1}{229.00958}} & {\href{T17.54.2}{229.0169}} & {\href{T17.54.3}{229.00226}} & {\href{T17.54.4}{240.19955}} & {\href{T17.54.5}{236.39516}}\\
\hline
{\href{T17.33.0}{236.39516}} & {\href{T17.33.1}{229.00958}} & {\href{T17.33.2}{229.0169}} & {\href{T17.33.3}{229.00226}} & {\href{T17.33.4}{240.19955}} & {\href{T17.33.5}{236.39572}}\\
\hline
{\href{T17.5.0}{236.84232}} & {\href{T17.5.1}{229.44302}} & {\href{T17.5.2}{229.45169}} & {\href{T17.5.3}{250.292}} & {\href{T17.5.4}{262.53027}} & {\href{T17.5.5}{236.84164}}\\
\hline
{\href{T17.52.0}{237.632}} & {\href{T17.52.1}{230.21062}} & {\href{T17.52.2}{230.21999}} & {\href{T17.52.3}{251.13008}} & {\href{T17.52.4}{241.4599}} & {\href{T17.52.5}{237.63469}}\\
\hline
{\href{T17.19.0}{255.0079}} & {\href{T17.19.1}{247.04347}} & {\href{T17.19.2}{247.05138}} & {\href{T17.19.3}{247.03557}} & {\href{T17.19.4}{259.11462}} & {\href{T17.19.5}{255.01186}}\\
\hline
{\href{T17.56.0}{309.86993}} & {\href{T17.56.1}{300.18973}} & {\href{T17.56.2}{300.1993}} & {\href{T17.56.3}{300.1801}} & {\href{T17.56.4}{314.85773}} & {\href{T17.56.5}{309.87152}}\\
\hline
{\href{T17.40.0}{333.42532}} & {\href{T17.40.1}{323.00775}} & {\href{T17.40.2}{323.0181}} & {\href{T17.40.3}{322.9974}} & {\href{T17.40.4}{338.7907}} & {\href{T17.40.5}{333.4222}}\\
\hline
{\href{T17.11.0}{339.86392}} & {\href{T17.11.1}{329.2467}} & {\href{T17.11.2}{329.25723}} & {\href{T17.11.3}{329.23618}} & {\href{T17.11.4}{345.3345}} & {\href{T17.11.5}{339.86215}}\\
\hline
{\href{T17.18.0}{344.78467}} & {\href{T17.18.1}{334.01202}} & {\href{T17.18.2}{334.0227}} & {\href{T17.18.3}{334.00134}} & {\href{T17.18.4}{350.33267}} & {\href{T17.18.5}{344.7829}}\\
\hline
{\href{T17.10.0}{377.62833}} & {\href{T17.10.1}{365.82968}} & {\href{T17.10.2}{365.84137}} & {\href{T17.10.3}{365.81796}} & {\href{T17.10.4}{383.70502}} & {\href{T17.10.5}{377.62717}}\\
\hline
{\href{T17.51.0}{383.57312}} & {\href{T17.51.1}{371.59335}} & {\href{T17.51.2}{371.60522}} & {\href{T17.51.3}{371.58145}} & {\href{T17.51.4}{389.7503}} & {\href{T17.51.5}{383.5767}}\\
\hline
{\href{T17.13.0}{383.5755}} & {\href{T17.13.1}{371.59335}} & {\href{T17.13.2}{371.60522}} & {\href{T17.13.3}{371.58145}} & {\href{T17.13.4}{389.7503}} & {\href{T17.13.5}{383.57312}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: Tablebi
% Tablebi
% ----------------------
\newsavebox{\Tablebi}
\begin{lrbox}{\Tablebi}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{x} & \textbf{Min} & \textbf{Q1} & \textbf{Q2} & \textbf{Q3} & \textbf{Max} & \textbf{Label}\\
\hline\hline
{\href{T18.0.0}{0}} & {\href{T18.0.1}{0.07736354}} & {\href{T18.0.2}{126.02874}} & {\href{T18.0.3}{159.51399}} & {\href{T18.0.4}{236.3929}} & {\href{T18.0.5}{383.57788}} & {\href{T18.0.6}{Concise}}\\
\hline
{\href{T18.1.0}{1}} & {\href{T18.1.1}{0.07494636}} & {\href{T18.1.2}{122.09181}} & {\href{T18.1.3}{154.53104}} & {\href{T18.1.4}{229.00958}} & {\href{T18.1.5}{371.59335}} & {\href{T18.1.6}{EWAH32}}\\
\hline
{\href{T18.2.0}{2}} & {\href{T18.2.1}{0.07494896}} & {\href{T18.2.2}{122.096275}} & {\href{T18.2.3}{154.53598}} & {\href{T18.2.4}{229.0169}} & {\href{T18.2.5}{371.60522}} & {\href{T18.2.6}{EWAH64}}\\
\hline
{\href{T18.3.0}{3}} & {\href{T18.3.1}{0.08118907}} & {\href{T18.3.2}{130.05592}} & {\href{T18.3.3}{165.56291}} & {\href{T18.3.4}{229.00226}} & {\href{T18.3.5}{371.58145}} & {\href{T18.3.6}{Raw}}\\
\hline
{\href{T18.4.0}{4}} & {\href{T18.4.1}{0.0851589}} & {\href{T18.4.2}{128.05748}} & {\href{T18.4.3}{171.8214}} & {\href{T18.4.4}{240.19955}} & {\href{T18.4.5}{389.7503}} & {\href{T18.4.6}{Roaring}}\\
\hline
{\href{T18.5.0}{5}} & {\href{T18.5.1}{0.07736335}} & {\href{T18.5.2}{126.02818}} & {\href{T18.5.3}{159.51434}} & {\href{T18.5.4}{236.39516}} & {\href{T18.5.5}{383.57907}} & {\href{T18.5.6}{WAH}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWO
% ProcessingtimebyformulaFormulaDcbTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWO}
\begin{lrbox}{\tThroughputLongestDWO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T20.0.0}{1000000}} & {\href{T20.0.1}{2096436.0}} & {\href{T20.0.2}{2304147.5}} & {\href{T20.0.3}{2364066.2}} & {\href{T20.0.4}{2369668.2}} & {\href{T20.0.5}{634920.6}} & {\href{T20.0.6}{2145922.8}} & {\href{T20.0.7}{2267573.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWZ
% ProcessingtimebyformulaFormulaDcaTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWZ}
\begin{lrbox}{\tThroughputLongestDWZ}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T22.0.0}{1000000}} & {\href{T22.0.1}{2074688.8}} & {\href{T22.0.2}{2415459.0}} & {\href{T22.0.3}{2024291.5}} & {\href{T22.0.4}{2785515.2}} & {\href{T22.0.5}{1162790.8}} & {\href{T22.0.6}{1385041.5}} & {\href{T22.0.7}{2325581.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWR
% ProcessingtimebyformulaFormulaDcdTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWR}
\begin{lrbox}{\tThroughputLongestDWR}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T24.0.0}{1000000}} & {\href{T24.0.1}{2309468.8}} & {\href{T24.0.2}{2415459.0}} & {\href{T24.0.3}{2597402.5}} & {\href{T24.0.4}{2923976.5}} & {\href{T24.0.5}{1169590.6}} & {\href{T24.0.6}{2358490.5}} & {\href{T24.0.7}{2577319.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWW
% ProcessingtimebyformulaFormulaDccTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWW}
\begin{lrbox}{\tThroughputLongestDWW}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T26.0.0}{1000000}} & {\href{T26.0.1}{2341920.2}} & {\href{T26.0.2}{2439024.5}} & {\href{T26.0.3}{2444987.8}} & {\href{T26.0.4}{2958580.0}} & {\href{T26.0.5}{917431.2}} & {\href{T26.0.6}{2212389.5}} & {\href{T26.0.7}{2386634.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWV
% ProcessingtimebyformulaFormulaDcfTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWV}
\begin{lrbox}{\tThroughputLongestDWV}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T28.0.0}{1000000}} & {\href{T28.0.1}{1792114.8}} & {\href{T28.0.2}{1930501.9}} & {\href{T28.0.3}{2079002.1}} & {\href{T28.0.4}{2512562.8}} & {\href{T28.0.5}{843881.9}} & {\href{T28.0.6}{1941747.6}} & {\href{T28.0.7}{2173913.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWF
% ProcessingtimebyformulaFormulaDceTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWF}
\begin{lrbox}{\tThroughputLongestDWF}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T30.0.0}{1000000}} & {\href{T30.0.1}{2793296.0}} & {\href{T30.0.2}{2994012.0}} & {\href{T30.0.3}{2967359.0}} & {\href{T30.0.4}{3311258.2}} & {\href{T30.0.5}{1745200.8}} & {\href{T30.0.6}{2638522.5}} & {\href{T30.0.7}{2857142.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWS
% ProcessingtimebyformulaFormulaDchTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWS}
\begin{lrbox}{\tThroughputLongestDWS}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T32.0.0}{1000000}} & {\href{T32.0.1}{2109704.8}} & {\href{T32.0.2}{2341920.2}} & {\href{T32.0.3}{2518891.8}} & {\href{T32.0.4}{2865329.5}} & {\href{T32.0.5}{793021.44}} & {\href{T32.0.6}{2136752.2}} & {\href{T32.0.7}{2358490.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWX
% ProcessingtimebyformulaFormulaDcgTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWX}
\begin{lrbox}{\tThroughputLongestDWX}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T34.0.0}{1000000}} & {\href{T34.0.1}{2604166.8}} & {\href{T34.0.2}{2932551.2}} & {\href{T34.0.3}{3058104.0}} & {\href{T34.0.4}{3389830.5}} & {\href{T34.0.5}{1267427.1}} & {\href{T34.0.6}{2702702.8}} & {\href{T34.0.7}{2808988.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWN
% ProcessingtimebyformulaFormulaDcjTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWN}
\begin{lrbox}{\tThroughputLongestDWN}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T36.0.0}{1000000}} & {\href{T36.0.1}{1754386.0}} & {\href{T36.0.2}{1945525.2}} & {\href{T36.0.3}{1949317.8}} & {\href{T36.0.4}{2386634.8}} & {\href{T36.0.5}{717875.06}} & {\href{T36.0.6}{1834862.4}} & {\href{T36.0.7}{2105263.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDWH
% ProcessingtimebyformulaFormulaDciTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDWH}
\begin{lrbox}{\tThroughputLongestDWH}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T38.0.0}{1000000}} & {\href{T38.0.1}{1751313.5}} & {\href{T38.0.2}{1976284.6}} & {\href{T38.0.3}{2079002.1}} & {\href{T38.0.4}{2369668.2}} & {\href{T38.0.5}{834028.4}} & {\href{T38.0.6}{1862197.4}} & {\href{T38.0.7}{2012072.4}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestAO
% ProcessingtimebyformulaFormulaAbTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestAO}
\begin{lrbox}{\tThroughputLongestAO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T40.0.0}{1000000}} & {\href{T40.0.1}{2747252.8}} & {\href{T40.0.2}{2865329.5}} & {\href{T40.0.3}{2958580.0}} & {\href{T40.0.4}{3389830.5}} & {\href{T40.0.5}{2881844.5}} & {\href{T40.0.6}{2659574.5}} & {\href{T40.0.7}{2985074.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestAW
% ProcessingtimebyformulaFormulaAcTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestAW}
\begin{lrbox}{\tThroughputLongestAW}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T42.0.0}{1000000}} & {\href{T42.0.1}{2242152.5}} & {\href{T42.0.2}{2793296.0}} & {\href{T42.0.3}{2873563.2}} & {\href{T42.0.4}{3164557.0}} & {\href{T42.0.5}{2169197.5}} & {\href{T42.0.6}{2739726.0}} & {\href{T42.0.7}{2832861.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestAR
% ProcessingtimebyformulaFormulaAdTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestAR}
\begin{lrbox}{\tThroughputLongestAR}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T44.0.0}{1000000}} & {\href{T44.0.1}{2680965.2}} & {\href{T44.0.2}{3134796.2}} & {\href{T44.0.3}{2881844.5}} & {\href{T44.0.4}{3322259.2}} & {\href{T44.0.5}{2192982.5}} & {\href{T44.0.6}{2739726.0}} & {\href{T44.0.7}{3058104.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestAF
% ProcessingtimebyformulaFormulaAeTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestAF}
\begin{lrbox}{\tThroughputLongestAF}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T46.0.0}{1000000}} & {\href{T46.0.1}{2762431.0}} & {\href{T46.0.2}{2958580.0}} & {\href{T46.0.3}{2873563.2}} & {\href{T46.0.4}{3472222.2}} & {\href{T46.0.5}{2747252.8}} & {\href{T46.0.6}{2617801.0}} & {\href{T46.0.7}{3003003.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestAV
% ProcessingtimebyformulaFormulaAfTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestAV}
\begin{lrbox}{\tThroughputLongestAV}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T48.0.0}{1000000}} & {\href{T48.0.1}{2645502.8}} & {\href{T48.0.2}{2824858.8}} & {\href{T48.0.3}{2881844.5}} & {\href{T48.0.4}{3205128.2}} & {\href{T48.0.5}{2770083.0}} & {\href{T48.0.6}{2770083.0}} & {\href{T48.0.7}{2832861.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZW
% ProcessingtimebyformulaFormulaSacTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZW}
\begin{lrbox}{\tThroughputLongestSZW}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T50.0.0}{1000000}} & {\href{T50.0.1}{2754821.0}} & {\href{T50.0.2}{2415459.0}} & {\href{T50.0.3}{2949852.5}} & {\href{T50.0.4}{3076923.0}} & {\href{T50.0.5}{444247.0}} & {\href{T50.0.6}{2832861.2}} & {\href{T50.0.7}{2695417.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestAX
% ProcessingtimebyformulaFormulaAgTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestAX}
\begin{lrbox}{\tThroughputLongestAX}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T52.0.0}{1000000}} & {\href{T52.0.1}{2659574.5}} & {\href{T52.0.2}{2832861.2}} & {\href{T52.0.3}{2857142.8}} & {\href{T52.0.4}{3164557.0}} & {\href{T52.0.5}{2865329.5}} & {\href{T52.0.6}{2849002.8}} & {\href{T52.0.7}{2890173.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZO
% ProcessingtimebyformulaFormulaSabTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZO}
\begin{lrbox}{\tThroughputLongestSZO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T54.0.0}{1000000}} & {\href{T54.0.1}{2617801.0}} & {\href{T54.0.2}{2680965.2}} & {\href{T54.0.3}{2808988.8}} & {\href{T54.0.4}{3412969.2}} & {\href{T54.0.5}{693000.7}} & {\href{T54.0.6}{2777777.8}} & {\href{T54.0.7}{2832861.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestAS
% ProcessingtimebyformulaFormulaAhTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestAS}
\begin{lrbox}{\tThroughputLongestAS}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T56.0.0}{1000000}} & {\href{T56.0.1}{2100840.2}} & {\href{T56.0.2}{2369668.2}} & {\href{T56.0.3}{2481389.5}} & {\href{T56.0.4}{2739726.0}} & {\href{T56.0.5}{2141327.5}} & {\href{T56.0.6}{2267573.8}} & {\href{T56.0.7}{2487562.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZF
% ProcessingtimebyformulaFormulaSaeTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZF}
\begin{lrbox}{\tThroughputLongestSZF}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T58.0.0}{1000000}} & {\href{T58.0.1}{1785714.2}} & {\href{T58.0.2}{1926782.2}} & {\href{T58.0.3}{2118644.0}} & {\href{T58.0.4}{2518891.8}} & {\href{T58.0.5}{1420454.5}} & {\href{T58.0.6}{1834862.4}} & {\href{T58.0.7}{1984127.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZR
% ProcessingtimebyformulaFormulaSadTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZR}
\begin{lrbox}{\tThroughputLongestSZR}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T60.0.0}{1000000}} & {\href{T60.0.1}{2247191.0}} & {\href{T60.0.2}{2481389.5}} & {\href{T60.0.3}{2475247.5}} & {\href{T60.0.4}{2949852.5}} & {\href{T60.0.5}{1194743.1}} & {\href{T60.0.6}{2267573.8}} & {\href{T60.0.7}{564015.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZX
% ProcessingtimebyformulaFormulaSagTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZX}
\begin{lrbox}{\tThroughputLongestSZX}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T62.0.0}{1000000}} & {\href{T62.0.1}{1610306.0}} & {\href{T62.0.2}{1602564.1}} & {\href{T62.0.3}{1949317.8}} & {\href{T62.0.4}{1795332.1}} & {\href{T62.0.5}{403551.25}} & {\href{T62.0.6}{1754386.0}} & {\href{T62.0.7}{1633986.9}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZV
% ProcessingtimebyformulaFormulaSafTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZV}
\begin{lrbox}{\tThroughputLongestSZV}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T64.0.0}{1000000}} & {\href{T64.0.1}{2212389.5}} & {\href{T64.0.2}{2257336.2}} & {\href{T64.0.3}{2222222.2}} & {\href{T64.0.4}{2923976.5}} & {\href{T64.0.5}{270855.9}} & {\href{T64.0.6}{2433090.0}} & {\href{T64.0.7}{2525252.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZH
% ProcessingtimebyformulaFormulaSaiTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZH}
\begin{lrbox}{\tThroughputLongestSZH}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T66.0.0}{1000000}} & {\href{T66.0.1}{1418439.8}} & {\href{T66.0.2}{1555210.0}} & {\href{T66.0.3}{1631321.4}} & {\href{T66.0.4}{1945525.2}} & {\href{T66.0.5}{612745.1}} & {\href{T66.0.6}{1543209.9}} & {\href{T66.0.7}{1661129.6}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZS
% ProcessingtimebyformulaFormulaSahTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZS}
\begin{lrbox}{\tThroughputLongestSZS}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T68.0.0}{1000000}} & {\href{T68.0.1}{2597402.5}} & {\href{T68.0.2}{2518891.8}} & {\href{T68.0.3}{2808988.8}} & {\href{T68.0.4}{3257329.0}} & {\href{T68.0.5}{604960.7}} & {\href{T68.0.6}{2617801.0}} & {\href{T68.0.7}{2881844.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSZN
% ProcessingtimebyformulaFormulaSajTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSZN}
\begin{lrbox}{\tThroughputLongestSZN}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T70.0.0}{1000000}} & {\href{T70.0.1}{1449275.4}} & {\href{T70.0.2}{1492537.4}} & {\href{T70.0.3}{1769911.5}} & {\href{T70.0.4}{1941747.6}} & {\href{T70.0.5}{683994.5}} & {\href{T70.0.6}{1562500.0}} & {\href{T70.0.7}{1739130.4}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDRW
% ProcessingtimebyformulaFormulaDdcTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDRW}
\begin{lrbox}{\tThroughputLongestDRW}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T72.0.0}{1000000}} & {\href{T72.0.1}{2123142.2}} & {\href{T72.0.2}{2380952.5}} & {\href{T72.0.3}{2320185.5}} & {\href{T72.0.4}{2857142.8}} & {\href{T72.0.5}{980392.2}} & {\href{T72.0.6}{2237136.5}} & {\href{T72.0.7}{2493765.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDRO
% ProcessingtimebyformulaFormulaDdbTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDRO}
\begin{lrbox}{\tThroughputLongestDRO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T74.0.0}{1000000}} & {\href{T74.0.1}{1757469.2}} & {\href{T74.0.2}{2016129.0}} & {\href{T74.0.3}{2096436.0}} & {\href{T74.0.4}{2257336.2}} & {\href{T74.0.5}{711237.56}} & {\href{T74.0.6}{1893939.4}} & {\href{T74.0.7}{1964636.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDRF
% ProcessingtimebyformulaFormulaDdeTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDRF}
\begin{lrbox}{\tThroughputLongestDRF}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T76.0.0}{1000000}} & {\href{T76.0.1}{1845018.5}} & {\href{T76.0.2}{2020202.0}} & {\href{T76.0.3}{2092050.2}} & {\href{T76.0.4}{2364066.2}} & {\href{T76.0.5}{769822.94}} & {\href{T76.0.6}{1926782.2}} & {\href{T76.0.7}{1976284.6}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDRR
% ProcessingtimebyformulaFormulaDddTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDRR}
\begin{lrbox}{\tThroughputLongestDRR}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T78.0.0}{1000000}} & {\href{T78.0.1}{1831501.9}} & {\href{T78.0.2}{2020202.0}} & {\href{T78.0.3}{2123142.2}} & {\href{T78.0.4}{2439024.5}} & {\href{T78.0.5}{697836.7}} & {\href{T78.0.6}{1960784.4}} & {\href{T78.0.7}{2169197.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDRH
% ProcessingtimebyformulaFormulaDdiTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDRH}
\begin{lrbox}{\tThroughputLongestDRH}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T80.0.0}{1000000}} & {\href{T80.0.1}{2141327.5}} & {\href{T80.0.2}{2217295.0}} & {\href{T80.0.3}{2336448.5}} & {\href{T80.0.4}{2638522.5}} & {\href{T80.0.5}{845308.56}} & {\href{T80.0.6}{2252252.2}} & {\href{T80.0.7}{2314814.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDRS
% ProcessingtimebyformulaFormulaDdhTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDRS}
\begin{lrbox}{\tThroughputLongestDRS}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T82.0.0}{1000000}} & {\href{T82.0.1}{2785515.2}} & {\href{T82.0.2}{2849002.8}} & {\href{T82.0.3}{2881844.5}} & {\href{T82.0.4}{3311258.2}} & {\href{T82.0.5}{964320.1}} & {\href{T82.0.6}{2724795.8}} & {\href{T82.0.7}{2770083.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDRN
% ProcessingtimebyformulaFormulaDdjTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDRN}
\begin{lrbox}{\tThroughputLongestDRN}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T84.0.0}{1000000}} & {\href{T84.0.1}{2785515.2}} & {\href{T84.0.2}{2724795.8}} & {\href{T84.0.3}{2832861.2}} & {\href{T84.0.4}{3154574.2}} & {\href{T84.0.5}{919963.2}} & {\href{T84.0.6}{2710027.0}} & {\href{T84.0.7}{3039513.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSOO
% ProcessingtimebyformulaFormulaSbbTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSOO}
\begin{lrbox}{\tThroughputLongestSOO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T86.0.0}{1000000}} & {\href{T86.0.1}{2212389.5}} & {\href{T86.0.2}{2450980.5}} & {\href{T86.0.3}{2341920.2}} & {\href{T86.0.4}{2840909.0}} & {\href{T86.0.5}{1440922.2}} & {\href{T86.0.6}{2242152.5}} & {\href{T86.0.7}{2336448.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSOZ
% ProcessingtimebyformulaFormulaSbaTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSOZ}
\begin{lrbox}{\tThroughputLongestSOZ}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T88.0.0}{1000000}} & {\href{T88.0.1}{2724795.8}} & {\href{T88.0.2}{2247191.0}} & {\href{T88.0.3}{2923976.5}} & {\href{T88.0.4}{3144654.0}} & {\href{T88.0.5}{703729.75}} & {\href{T88.0.6}{2808988.8}} & {\href{T88.0.7}{2770083.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSOR
% ProcessingtimebyformulaFormulaSbdTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSOR}
\begin{lrbox}{\tThroughputLongestSOR}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T90.0.0}{1000000}} & {\href{T90.0.1}{2638522.5}} & {\href{T90.0.2}{2915452.0}} & {\href{T90.0.3}{2849002.8}} & {\href{T90.0.4}{3436426.0}} & {\href{T90.0.5}{921659.0}} & {\href{T90.0.6}{2724795.8}} & {\href{T90.0.7}{3012048.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestSOW
% ProcessingtimebyformulaFormulaSbcTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestSOW}
\begin{lrbox}{\tThroughputLongestSOW}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T92.0.0}{1000000}} & {\href{T92.0.1}{1858736.0}} & {\href{T92.0.2}{1828153.6}} & {\href{T92.0.3}{2000000.0}} & {\href{T92.0.4}{2427184.5}} & {\href{T92.0.5}{492125.97}} & {\href{T92.0.6}{1901140.6}} & {\href{T92.0.7}{2100840.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDFO
% ProcessingtimebyformulaFormulaDebTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDFO}
\begin{lrbox}{\tThroughputLongestDFO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T94.0.0}{1000000}} & {\href{T94.0.1}{2192982.5}} & {\href{T94.0.2}{2242152.5}} & {\href{T94.0.3}{2427184.5}} & {\href{T94.0.4}{2544529.2}} & {\href{T94.0.5}{900900.9}} & {\href{T94.0.6}{2252252.2}} & {\href{T94.0.7}{1980198.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDFZ
% ProcessingtimebyformulaFormulaDeaTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDFZ}
\begin{lrbox}{\tThroughputLongestDFZ}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T96.0.0}{1000000}} & {\href{T96.0.1}{2604166.8}} & {\href{T96.0.2}{2754821.0}} & {\href{T96.0.3}{3030303.0}} & {\href{T96.0.4}{3300330.0}} & {\href{T96.0.5}{947867.3}} & {\href{T96.0.6}{2801120.5}} & {\href{T96.0.7}{2865329.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDFW
% ProcessingtimebyformulaFormulaDecTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDFW}
\begin{lrbox}{\tThroughputLongestDFW}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T98.0.0}{1000000}} & {\href{T98.0.1}{2202643.2}} & {\href{T98.0.2}{2267573.8}} & {\href{T98.0.3}{2398081.5}} & {\href{T98.0.4}{2702702.8}} & {\href{T98.0.5}{757575.75}} & {\href{T98.0.6}{2247191.0}} & {\href{T98.0.7}{2386634.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZO
% ProcessingtimebyformulaFormulaDabTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZO}
\begin{lrbox}{\tThroughputLongestDZO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T100.0.0}{1000000}} & {\href{T100.0.1}{2610966.0}} & {\href{T100.0.2}{2915452.0}} & {\href{T100.0.3}{3021148.0}} & {\href{T100.0.4}{3289473.8}} & {\href{T100.0.5}{2638522.5}} & {\href{T100.0.6}{2747252.8}} & {\href{T100.0.7}{2824858.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZR
% ProcessingtimebyformulaFormulaDadTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZR}
\begin{lrbox}{\tThroughputLongestDZR}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T102.0.0}{1000000}} & {\href{T102.0.1}{2754821.0}} & {\href{T102.0.2}{3086419.8}} & {\href{T102.0.3}{2808988.8}} & {\href{T102.0.4}{3401360.5}} & {\href{T102.0.5}{1552795.0}} & {\href{T102.0.6}{2652520.0}} & {\href{T102.0.7}{2832861.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZW
% ProcessingtimebyformulaFormulaDacTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZW}
\begin{lrbox}{\tThroughputLongestDZW}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T104.0.0}{1000000}} & {\href{T104.0.1}{2232142.8}} & {\href{T104.0.2}{2444987.8}} & {\href{T104.0.3}{2421307.5}} & {\href{T104.0.4}{2832861.2}} & {\href{T104.0.5}{1390820.6}} & {\href{T104.0.6}{2188183.8}} & {\href{T104.0.7}{2309468.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZV
% ProcessingtimebyformulaFormulaDafTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZV}
\begin{lrbox}{\tThroughputLongestDZV}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T106.0.0}{1000000}} & {\href{T106.0.1}{2066115.8}} & {\href{T106.0.2}{2364066.2}} & {\href{T106.0.3}{2450980.5}} & {\href{T106.0.4}{2762431.0}} & {\href{T106.0.5}{1362397.9}} & {\href{T106.0.6}{2252252.2}} & {\href{T106.0.7}{2380952.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZF
% ProcessingtimebyformulaFormulaDaeTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZF}
\begin{lrbox}{\tThroughputLongestDZF}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T108.0.0}{1000000}} & {\href{T108.0.1}{2222222.2}} & {\href{T108.0.2}{2364066.2}} & {\href{T108.0.3}{2487562.2}} & {\href{T108.0.4}{2631579.0}} & {\href{T108.0.5}{1388888.9}} & {\href{T108.0.6}{2150537.8}} & {\href{T108.0.7}{2277904.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZS
% ProcessingtimebyformulaFormulaDahTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZS}
\begin{lrbox}{\tThroughputLongestDZS}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T110.0.0}{1000000}} & {\href{T110.0.1}{2762431.0}} & {\href{T110.0.2}{2762431.0}} & {\href{T110.0.3}{2777777.8}} & {\href{T110.0.4}{3311258.2}} & {\href{T110.0.5}{1179245.2}} & {\href{T110.0.6}{2770083.0}} & {\href{T110.0.7}{3003003.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZX
% ProcessingtimebyformulaFormulaDagTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZX}
\begin{lrbox}{\tThroughputLongestDZX}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T112.0.0}{1000000}} & {\href{T112.0.1}{2754821.0}} & {\href{T112.0.2}{2754821.0}} & {\href{T112.0.3}{2801120.5}} & {\href{T112.0.4}{3355704.8}} & {\href{T112.0.5}{2724795.8}} & {\href{T112.0.6}{2638522.5}} & {\href{T112.0.7}{2732240.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZN
% ProcessingtimebyformulaFormulaDajTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZN}
\begin{lrbox}{\tThroughputLongestDZN}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T114.0.0}{1000000}} & {\href{T114.0.1}{2590673.5}} & {\href{T114.0.2}{2793296.0}} & {\href{T114.0.3}{2053388.1}} & {\href{T114.0.4}{2159827.2}} & {\href{T114.0.5}{937207.1}} & {\href{T114.0.6}{1639344.2}} & {\href{T114.0.7}{1893939.4}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDZH
% ProcessingtimebyformulaFormulaDaiTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDZH}
\begin{lrbox}{\tThroughputLongestDZH}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T116.0.0}{1000000}} & {\href{T116.0.1}{2169197.5}} & {\href{T116.0.2}{2481389.5}} & {\href{T116.0.3}{2212389.5}} & {\href{T116.0.4}{2915452.0}} & {\href{T116.0.5}{967118.0}} & {\href{T116.0.6}{2150537.8}} & {\href{T116.0.7}{2369668.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDOZ
% ProcessingtimebyformulaFormulaDbaTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDOZ}
\begin{lrbox}{\tThroughputLongestDOZ}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T118.0.0}{1000000}} & {\href{T118.0.1}{1718213.0}} & {\href{T118.0.2}{1661129.6}} & {\href{T118.0.3}{1828153.6}} & {\href{T118.0.4}{2262443.5}} & {\href{T118.0.5}{510986.22}} & {\href{T118.0.6}{1757469.2}} & {\href{T118.0.7}{1824817.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDOO
% ProcessingtimebyformulaFormulaDbbTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDOO}
\begin{lrbox}{\tThroughputLongestDOO}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T120.0.0}{1000000}} & {\href{T120.0.1}{1385041.5}} & {\href{T120.0.2}{3003003.0}} & {\href{T120.0.3}{2941176.5}} & {\href{T120.0.4}{2967359.0}} & {\href{T120.0.5}{754717.0}} & {\href{T120.0.6}{1400560.2}} & {\href{T120.0.7}{1811594.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDOF
% ProcessingtimebyformulaFormulaDbeTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDOF}
\begin{lrbox}{\tThroughputLongestDOF}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T122.0.0}{1000000}} & {\href{T122.0.1}{2777777.8}} & {\href{T122.0.2}{3105590.0}} & {\href{T122.0.3}{2865329.5}} & {\href{T122.0.4}{3424657.5}} & {\href{T122.0.5}{2659574.5}} & {\href{T122.0.6}{2570694.0}} & {\href{T122.0.7}{3021148.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDOX
% ProcessingtimebyformulaFormulaDbgTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDOX}
\begin{lrbox}{\tThroughputLongestDOX}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T124.0.0}{1000000}} & {\href{T124.0.1}{2617801.0}} & {\href{T124.0.2}{3115264.8}} & {\href{T124.0.3}{2985074.8}} & {\href{T124.0.4}{3333333.2}} & {\href{T124.0.5}{1587301.6}} & {\href{T124.0.6}{2604166.8}} & {\href{T124.0.7}{2785515.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDOV
% ProcessingtimebyformulaFormulaDbfTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDOV}
\begin{lrbox}{\tThroughputLongestDOV}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T126.0.0}{1000000}} & {\href{T126.0.1}{2183406.0}} & {\href{T126.0.2}{2457002.5}} & {\href{T126.0.3}{2469135.8}} & {\href{T126.0.4}{2666666.8}} & {\href{T126.0.5}{1381215.5}} & {\href{T126.0.6}{2136752.2}} & {\href{T126.0.7}{2331002.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDOH
% ProcessingtimebyformulaFormulaDbiTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDOH}
\begin{lrbox}{\tThroughputLongestDOH}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T128.0.0}{1000000}} & {\href{T128.0.1}{2105263.2}} & {\href{T128.0.2}{2403846.2}} & {\href{T128.0.3}{2469135.8}} & {\href{T128.0.4}{2645502.8}} & {\href{T128.0.5}{1410437.2}} & {\href{T128.0.6}{2247191.0}} & {\href{T128.0.7}{2481389.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDOS
% ProcessingtimebyformulaFormulaDbhTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDOS}
\begin{lrbox}{\tThroughputLongestDOS}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T130.0.0}{1000000}} & {\href{T130.0.1}{2087682.6}} & {\href{T130.0.2}{2380952.5}} & {\href{T130.0.3}{2247191.0}} & {\href{T130.0.4}{2770083.0}} & {\href{T130.0.5}{1100110.0}} & {\href{T130.0.6}{2123142.2}} & {\href{T130.0.7}{2277904.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tThroughputLongestDON
% ProcessingtimebyformulaFormulaDbjTracelengthbaaaaaaStringlengthb
% ----------------------
\newsavebox{\tThroughputLongestDON}
\begin{lrbox}{\tThroughputLongestDON}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Trace length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{BeepBeep} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T132.0.0}{1000000}} & {\href{T132.0.1}{2197802.2}} & {\href{T132.0.2}{2433090.0}} & {\href{T132.0.3}{2358490.5}} & {\href{T132.0.4}{2785515.2}} & {\href{T132.0.5}{1893939.4}} & {\href{T132.0.6}{2237136.5}} & {\href{T132.0.7}{2475247.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeFTracePlengthOZZZZZZStringPlengthOMethodConcise
% ProcessingtimebyformulasizeTracelengthbaaaaaaStringlengthbMethodConcise
% ----------------------
\newsavebox{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodConcise}
\begin{lrbox}{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodConcise}
\begin{tabular}{|c|c|}
\hline
\textbf{Formula size} & \textbf{Throughput}\\
\hline\hline
 \multirow{7}{*}{\href{T133.51.0}{1}} & {\href{T133.18.1}{2481389.5}}\\
\cline{2-2}
 & {\href{T133.46.1}{2801120.5}}\\
\cline{2-2}
 & {\href{T133.16.1}{2857142.8}}\\
\cline{2-2}
 & {\href{T133.51.1}{2865329.5}}\\
\cline{2-2}
 & {\href{T133.11.1}{2873563.2}}\\
\cline{2-2}
 & {\href{T133.12.1}{2881844.5}}\\
\cline{2-2}
 & {\href{T133.10.1}{2958580.0}}\\
\hline
 \multirow{3}{*}{\href{T133.40.0}{2}} & {\href{T133.19.1}{2118644.0}}\\
\cline{2-2}
 & {\href{T133.56.1}{2358490.5}}\\
\cline{2-2}
 & {\href{T133.40.1}{3021148.0}}\\
\hline
 \multirow{4}{*}{\href{T133.33.0}{4}} & {\href{T133.33.1}{2341920.2}}\\
\cline{2-2}
 & {\href{T133.53.1}{2469135.8}}\\
\cline{2-2}
 & {\href{T133.5.1}{2967359.0}}\\
\cline{2-2}
 & {\href{T133.52.1}{2985074.8}}\\
\hline
 \multirow{5}{*}{\href{T133.41.0}{5}} & {\href{T133.42.1}{2421307.5}}\\
\cline{2-2}
 & {\href{T133.43.1}{2450980.5}}\\
\cline{2-2}
 & {\href{T133.20.1}{2475247.5}}\\
\cline{2-2}
 & {\href{T133.44.1}{2487562.2}}\\
\cline{2-2}
 & {\href{T133.41.1}{2808988.8}}\\
\hline
 \multirow{3}{*}{\href{T133.2.0}{6}} & {\href{T133.1.1}{2024291.5}}\\
\cline{2-2}
 & {\href{T133.2.1}{2597402.5}}\\
\cline{2-2}
 & {\href{T133.45.1}{2777777.8}}\\
\hline
 \multirow{4}{*}{\href{T133.0.0}{7}} & {\href{T133.55.1}{2247191.0}}\\
\cline{2-2}
 & {\href{T133.0.1}{2364066.2}}\\
\cline{2-2}
 & {\href{T133.32.1}{2832861.2}}\\
\cline{2-2}
 & {\href{T133.7.1}{3058104.0}}\\
\hline
 \multirow{3}{*}{\href{T133.47.0}{8}} & {\href{T133.47.1}{2053388.1}}\\
\cline{2-2}
 & {\href{T133.48.1}{2212389.5}}\\
\cline{2-2}
 & {\href{T133.35.1}{2849002.8}}\\
\hline
 \multirow{3}{*}{\href{T133.3.0}{9}} & {\href{T133.26.1}{2320185.5}}\\
\cline{2-2}
 & {\href{T133.3.1}{2444987.8}}\\
\cline{2-2}
 & {\href{T133.38.1}{3030303.0}}\\
\hline
 \multirow{3}{*}{\href{T133.37.0}{10}} & {\href{T133.4.1}{2079002.1}}\\
\cline{2-2}
 & {\href{T133.37.1}{2427184.5}}\\
\cline{2-2}
 & {\href{T133.31.1}{2881844.5}}\\
\hline
 \multirow{4}{*}{\href{T133.30.0}{11}} & {\href{T133.29.1}{2123142.2}}\\
\cline{2-2}
 & {\href{T133.22.1}{2222222.2}}\\
\cline{2-2}
 & {\href{T133.30.1}{2336448.5}}\\
\cline{2-2}
 & {\href{T133.50.1}{2941176.5}}\\
\hline
 \multirow{5}{*}{\href{T133.39.0}{12}} & {\href{T133.8.1}{1949317.8}}\\
\cline{2-2}
 & {\href{T133.28.1}{2092050.2}}\\
\cline{2-2}
 & {\href{T133.27.1}{2096436.0}}\\
\cline{2-2}
 & {\href{T133.39.1}{2398081.5}}\\
\cline{2-2}
 & {\href{T133.6.1}{2518891.8}}\\
\hline
{\href{T133.17.0}{13}} & {\href{T133.17.1}{2808988.8}}\\
\hline
 \multirow{3}{*}{\href{T133.23.0}{14}} & {\href{T133.23.1}{1631321.4}}\\
\cline{2-2}
 & {\href{T133.25.1}{1769911.5}}\\
\cline{2-2}
 & {\href{T133.34.1}{2923976.5}}\\
\hline
{\href{T133.24.0}{16}} & {\href{T133.24.1}{2808988.8}}\\
\hline
{\href{T133.49.0}{19}} & {\href{T133.49.1}{1828153.6}}\\
\hline
{\href{T133.36.0}{20}} & {\href{T133.36.1}{2000000.0}}\\
\hline
{\href{T133.21.0}{22}} & {\href{T133.21.1}{1949317.8}}\\
\hline
{\href{T133.15.0}{24}} & {\href{T133.15.1}{2949852.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeFTracePlengthOZZZZZZStringPlengthOMethodEWAHRW
% ProcessingtimebyformulasizeTracelengthbaaaaaaStringlengthbMethodEWAHdc
% ----------------------
\newsavebox{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodEWAHRW}
\begin{lrbox}{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodEWAHRW}
\begin{tabular}{|c|c|}
\hline
\textbf{Formula size} & \textbf{Throughput}\\
\hline\hline
 \multirow{8}{*}{\href{T134.14.0}{1}} & {\href{T134.18.1}{2267573.8}}\\
\cline{2-2}
 & {\href{T134.51.1}{2570694.0}}\\
\cline{2-2}
 & {\href{T134.13.1}{2617801.0}}\\
\cline{2-2}
 & {\href{T134.46.1}{2638522.5}}\\
\cline{2-2}
 & {\href{T134.10.1}{2659574.5}}\\
\cline{2-2}
 & {\href{T134.11.1}{2739726.0}}\\
\cline{2-2}
 & {\href{T134.14.1}{2770083.0}}\\
\cline{2-2}
 & {\href{T134.16.1}{2849002.8}}\\
\hline
 \multirow{3}{*}{\href{T134.56.0}{2}} & {\href{T134.19.1}{1834862.4}}\\
\cline{2-2}
 & {\href{T134.56.1}{2237136.5}}\\
\cline{2-2}
 & {\href{T134.40.1}{2747252.8}}\\
\hline
 \multirow{5}{*}{\href{T134.33.0}{4}} & {\href{T134.53.1}{2136752.2}}\\
\cline{2-2}
 & {\href{T134.33.1}{2242152.5}}\\
\cline{2-2}
 & {\href{T134.54.1}{2247191.0}}\\
\cline{2-2}
 & {\href{T134.52.1}{2604166.8}}\\
\cline{2-2}
 & {\href{T134.5.1}{2638522.5}}\\
\hline
 \multirow{5}{*}{\href{T134.20.0}{5}} & {\href{T134.44.1}{2150537.8}}\\
\cline{2-2}
 & {\href{T134.42.1}{2188183.8}}\\
\cline{2-2}
 & {\href{T134.43.1}{2252252.2}}\\
\cline{2-2}
 & {\href{T134.20.1}{2267573.8}}\\
\cline{2-2}
 & {\href{T134.41.1}{2652520.0}}\\
\hline
 \multirow{3}{*}{\href{T134.45.0}{6}} & {\href{T134.1.1}{1385041.5}}\\
\cline{2-2}
 & {\href{T134.2.1}{2358490.5}}\\
\cline{2-2}
 & {\href{T134.45.1}{2770083.0}}\\
\hline
 \multirow{4}{*}{\href{T134.32.0}{7}} & {\href{T134.55.1}{2123142.2}}\\
\cline{2-2}
 & {\href{T134.0.1}{2145922.8}}\\
\cline{2-2}
 & {\href{T134.7.1}{2702702.8}}\\
\cline{2-2}
 & {\href{T134.32.1}{2710027.0}}\\
\hline
 \multirow{3}{*}{\href{T134.48.0}{8}} & {\href{T134.47.1}{1639344.2}}\\
\cline{2-2}
 & {\href{T134.48.1}{2150537.8}}\\
\cline{2-2}
 & {\href{T134.35.1}{2724795.8}}\\
\hline
 \multirow{3}{*}{\href{T134.3.0}{9}} & {\href{T134.3.1}{2212389.5}}\\
\cline{2-2}
 & {\href{T134.26.1}{2237136.5}}\\
\cline{2-2}
 & {\href{T134.38.1}{2801120.5}}\\
\hline
 \multirow{4}{*}{\href{T134.37.0}{10}} & {\href{T134.9.1}{1862197.4}}\\
\cline{2-2}
 & {\href{T134.4.1}{1941747.6}}\\
\cline{2-2}
 & {\href{T134.37.1}{2252252.2}}\\
\cline{2-2}
 & {\href{T134.31.1}{2724795.8}}\\
\hline
 \multirow{4}{*}{\href{T134.30.0}{11}} & {\href{T134.50.1}{1400560.2}}\\
\cline{2-2}
 & {\href{T134.29.1}{1960784.4}}\\
\cline{2-2}
 & {\href{T134.30.1}{2252252.2}}\\
\cline{2-2}
 & {\href{T134.22.1}{2433090.0}}\\
\hline
 \multirow{5}{*}{\href{T134.27.0}{12}} & {\href{T134.8.1}{1834862.4}}\\
\cline{2-2}
 & {\href{T134.27.1}{1893939.4}}\\
\cline{2-2}
 & {\href{T134.28.1}{1926782.2}}\\
\cline{2-2}
 & {\href{T134.6.1}{2136752.2}}\\
\cline{2-2}
 & {\href{T134.39.1}{2247191.0}}\\
\hline
{\href{T134.17.0}{13}} & {\href{T134.17.1}{2777777.8}}\\
\hline
 \multirow{3}{*}{\href{T134.23.0}{14}} & {\href{T134.23.1}{1543209.9}}\\
\cline{2-2}
 & {\href{T134.25.1}{1562500.0}}\\
\cline{2-2}
 & {\href{T134.34.1}{2808988.8}}\\
\hline
{\href{T134.24.0}{16}} & {\href{T134.24.1}{2617801.0}}\\
\hline
{\href{T134.49.0}{19}} & {\href{T134.49.1}{1757469.2}}\\
\hline
{\href{T134.36.0}{20}} & {\href{T134.36.1}{1901140.6}}\\
\hline
{\href{T134.21.0}{22}} & {\href{T134.21.1}{1754386.0}}\\
\hline
{\href{T134.15.0}{24}} & {\href{T134.15.1}{2832861.2}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeFTracePlengthOZZZZZZStringPlengthOMethodEWAHXF
% ProcessingtimebyformulasizeTracelengthbaaaaaaStringlengthbMethodEWAHge
% ----------------------
\newsavebox{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodEWAHXF}
\begin{lrbox}{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodEWAHXF}
\begin{tabular}{|c|c|}
\hline
\textbf{Formula size} & \textbf{Throughput}\\
\hline\hline
 \multirow{9}{*}{\href{T135.10.0}{1}} & {\href{T135.18.1}{2100840.2}}\\
\cline{2-2}
 & {\href{T135.11.1}{2242152.5}}\\
\cline{2-2}
 & {\href{T135.14.1}{2645502.8}}\\
\cline{2-2}
 & {\href{T135.16.1}{2659574.5}}\\
\cline{2-2}
 & {\href{T135.12.1}{2680965.2}}\\
\cline{2-2}
 & {\href{T135.10.1}{2747252.8}}\\
\cline{2-2}
 & {\href{T135.46.1}{2754821.0}}\\
\cline{2-2}
 & {\href{T135.13.1}{2762431.0}}\\
\cline{2-2}
 & {\href{T135.51.1}{2777777.8}}\\
\hline
 \multirow{3}{*}{\href{T135.19.0}{2}} & {\href{T135.19.1}{1785714.2}}\\
\cline{2-2}
 & {\href{T135.56.1}{2197802.2}}\\
\cline{2-2}
 & {\href{T135.40.1}{2610966.0}}\\
\hline
 \multirow{5}{*}{\href{T135.33.0}{4}} & {\href{T135.54.1}{2105263.2}}\\
\cline{2-2}
 & {\href{T135.53.1}{2183406.0}}\\
\cline{2-2}
 & {\href{T135.33.1}{2212389.5}}\\
\cline{2-2}
 & {\href{T135.52.1}{2617801.0}}\\
\cline{2-2}
 & {\href{T135.5.1}{2793296.0}}\\
\hline
 \multirow{5}{*}{\href{T135.41.0}{5}} & {\href{T135.43.1}{2066115.8}}\\
\cline{2-2}
 & {\href{T135.44.1}{2222222.2}}\\
\cline{2-2}
 & {\href{T135.42.1}{2232142.8}}\\
\cline{2-2}
 & {\href{T135.20.1}{2247191.0}}\\
\cline{2-2}
 & {\href{T135.41.1}{2754821.0}}\\
\hline
 \multirow{3}{*}{\href{T135.2.0}{6}} & {\href{T135.1.1}{2074688.8}}\\
\cline{2-2}
 & {\href{T135.2.1}{2309468.8}}\\
\cline{2-2}
 & {\href{T135.45.1}{2762431.0}}\\
\hline
 \multirow{4}{*}{\href{T135.0.0}{7}} & {\href{T135.55.1}{2087682.6}}\\
\cline{2-2}
 & {\href{T135.0.1}{2096436.0}}\\
\cline{2-2}
 & {\href{T135.7.1}{2604166.8}}\\
\cline{2-2}
 & {\href{T135.32.1}{2785515.2}}\\
\hline
 \multirow{3}{*}{\href{T135.35.0}{8}} & {\href{T135.48.1}{2169197.5}}\\
\cline{2-2}
 & {\href{T135.47.1}{2590673.5}}\\
\cline{2-2}
 & {\href{T135.35.1}{2638522.5}}\\
\hline
 \multirow{3}{*}{\href{T135.3.0}{9}} & {\href{T135.26.1}{2123142.2}}\\
\cline{2-2}
 & {\href{T135.3.1}{2341920.2}}\\
\cline{2-2}
 & {\href{T135.38.1}{2604166.8}}\\
\hline
 \multirow{4}{*}{\href{T135.37.0}{10}} & {\href{T135.9.1}{1751313.5}}\\
\cline{2-2}
 & {\href{T135.4.1}{1792114.8}}\\
\cline{2-2}
 & {\href{T135.37.1}{2192982.5}}\\
\cline{2-2}
 & {\href{T135.31.1}{2785515.2}}\\
\hline
 \multirow{4}{*}{\href{T135.29.0}{11}} & {\href{T135.50.1}{1385041.5}}\\
\cline{2-2}
 & {\href{T135.29.1}{1831501.9}}\\
\cline{2-2}
 & {\href{T135.30.1}{2141327.5}}\\
\cline{2-2}
 & {\href{T135.22.1}{2212389.5}}\\
\hline
 \multirow{5}{*}{\href{T135.28.0}{12}} & {\href{T135.8.1}{1754386.0}}\\
\cline{2-2}
 & {\href{T135.27.1}{1757469.2}}\\
\cline{2-2}
 & {\href{T135.28.1}{1845018.5}}\\
\cline{2-2}
 & {\href{T135.6.1}{2109704.8}}\\
\cline{2-2}
 & {\href{T135.39.1}{2202643.2}}\\
\hline
{\href{T135.17.0}{13}} & {\href{T135.17.1}{2617801.0}}\\
\hline
 \multirow{3}{*}{\href{T135.23.0}{14}} & {\href{T135.23.1}{1418439.8}}\\
\cline{2-2}
 & {\href{T135.25.1}{1449275.4}}\\
\cline{2-2}
 & {\href{T135.34.1}{2724795.8}}\\
\hline
{\href{T135.24.0}{16}} & {\href{T135.24.1}{2597402.5}}\\
\hline
{\href{T135.49.0}{19}} & {\href{T135.49.1}{1718213.0}}\\
\hline
{\href{T135.36.0}{20}} & {\href{T135.36.1}{1858736.0}}\\
\hline
{\href{T135.21.0}{22}} & {\href{T135.21.1}{1610306.0}}\\
\hline
{\href{T135.15.0}{24}} & {\href{T135.15.1}{2754821.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeFTracePlengthOZZZZZZStringPlengthOMethodRaw
% ProcessingtimebyformulasizeTracelengthbaaaaaaStringlengthbMethodRaw
% ----------------------
\newsavebox{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodRaw}
\begin{lrbox}{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodRaw}
\begin{tabular}{|c|c|}
\hline
\textbf{Formula size} & \textbf{Throughput}\\
\hline\hline
 \multirow{8}{*}{\href{T136.13.0}{1}} & {\href{T136.18.1}{2739726.0}}\\
\cline{2-2}
 & {\href{T136.11.1}{3164557.0}}\\
\cline{2-2}
 & {\href{T136.14.1}{3205128.2}}\\
\cline{2-2}
 & {\href{T136.12.1}{3322259.2}}\\
\cline{2-2}
 & {\href{T136.46.1}{3355704.8}}\\
\cline{2-2}
 & {\href{T136.10.1}{3389830.5}}\\
\cline{2-2}
 & {\href{T136.51.1}{3424657.5}}\\
\cline{2-2}
 & {\href{T136.13.1}{3472222.2}}\\
\hline
 \multirow{3}{*}{\href{T136.56.0}{2}} & {\href{T136.19.1}{2518891.8}}\\
\cline{2-2}
 & {\href{T136.56.1}{2785515.2}}\\
\cline{2-2}
 & {\href{T136.40.1}{3289473.8}}\\
\hline
 \multirow{5}{*}{\href{T136.52.0}{4}} & {\href{T136.54.1}{2645502.8}}\\
\cline{2-2}
 & {\href{T136.53.1}{2666666.8}}\\
\cline{2-2}
 & {\href{T136.33.1}{2840909.0}}\\
\cline{2-2}
 & {\href{T136.5.1}{3311258.2}}\\
\cline{2-2}
 & {\href{T136.52.1}{3333333.2}}\\
\hline
 \multirow{5}{*}{\href{T136.41.0}{5}} & {\href{T136.44.1}{2631579.0}}\\
\cline{2-2}
 & {\href{T136.43.1}{2762431.0}}\\
\cline{2-2}
 & {\href{T136.42.1}{2832861.2}}\\
\cline{2-2}
 & {\href{T136.20.1}{2949852.5}}\\
\cline{2-2}
 & {\href{T136.41.1}{3401360.5}}\\
\hline
 \multirow{3}{*}{\href{T136.45.0}{6}} & {\href{T136.1.1}{2785515.2}}\\
\cline{2-2}
 & {\href{T136.2.1}{2923976.5}}\\
\cline{2-2}
 & {\href{T136.45.1}{3311258.2}}\\
\hline
 \multirow{4}{*}{\href{T136.32.0}{7}} & {\href{T136.0.1}{2369668.2}}\\
\cline{2-2}
 & {\href{T136.55.1}{2770083.0}}\\
\cline{2-2}
 & {\href{T136.32.1}{3154574.2}}\\
\cline{2-2}
 & {\href{T136.7.1}{3389830.5}}\\
\hline
 \multirow{3}{*}{\href{T136.35.0}{8}} & {\href{T136.47.1}{2159827.2}}\\
\cline{2-2}
 & {\href{T136.48.1}{2915452.0}}\\
\cline{2-2}
 & {\href{T136.35.1}{3436426.0}}\\
\hline
 \multirow{3}{*}{\href{T136.3.0}{9}} & {\href{T136.26.1}{2857142.8}}\\
\cline{2-2}
 & {\href{T136.3.1}{2958580.0}}\\
\cline{2-2}
 & {\href{T136.38.1}{3300330.0}}\\
\hline
 \multirow{4}{*}{\href{T136.9.0}{10}} & {\href{T136.9.1}{2369668.2}}\\
\cline{2-2}
 & {\href{T136.4.1}{2512562.8}}\\
\cline{2-2}
 & {\href{T136.37.1}{2544529.2}}\\
\cline{2-2}
 & {\href{T136.31.1}{3311258.2}}\\
\hline
 \multirow{4}{*}{\href{T136.22.0}{11}} & {\href{T136.29.1}{2439024.5}}\\
\cline{2-2}
 & {\href{T136.30.1}{2638522.5}}\\
\cline{2-2}
 & {\href{T136.22.1}{2923976.5}}\\
\cline{2-2}
 & {\href{T136.50.1}{2967359.0}}\\
\hline
 \multirow{5}{*}{\href{T136.6.0}{12}} & {\href{T136.27.1}{2257336.2}}\\
\cline{2-2}
 & {\href{T136.28.1}{2364066.2}}\\
\cline{2-2}
 & {\href{T136.8.1}{2386634.8}}\\
\cline{2-2}
 & {\href{T136.39.1}{2702702.8}}\\
\cline{2-2}
 & {\href{T136.6.1}{2865329.5}}\\
\hline
{\href{T136.17.0}{13}} & {\href{T136.17.1}{3412969.2}}\\
\hline
 \multirow{3}{*}{\href{T136.34.0}{14}} & {\href{T136.25.1}{1941747.6}}\\
\cline{2-2}
 & {\href{T136.23.1}{1945525.2}}\\
\cline{2-2}
 & {\href{T136.34.1}{3144654.0}}\\
\hline
{\href{T136.24.0}{16}} & {\href{T136.24.1}{3257329.0}}\\
\hline
{\href{T136.49.0}{19}} & {\href{T136.49.1}{2262443.5}}\\
\hline
{\href{T136.36.0}{20}} & {\href{T136.36.1}{2427184.5}}\\
\hline
{\href{T136.21.0}{22}} & {\href{T136.21.1}{1795332.1}}\\
\hline
{\href{T136.15.0}{24}} & {\href{T136.15.1}{3076923.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeFTracePlengthOZZZZZZStringPlengthOMethodRoaring
% ProcessingtimebyformulasizeTracelengthbaaaaaaStringlengthbMethodRoaring
% ----------------------
\newsavebox{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodRoaring}
\begin{lrbox}{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodRoaring}
\begin{tabular}{|c|c|}
\hline
\textbf{Formula size} & \textbf{Throughput}\\
\hline\hline
 \multirow{9}{*}{\href{T137.10.0}{1}} & {\href{T137.18.1}{2369668.2}}\\
\cline{2-2}
 & {\href{T137.46.1}{2754821.0}}\\
\cline{2-2}
 & {\href{T137.11.1}{2793296.0}}\\
\cline{2-2}
 & {\href{T137.14.1}{2824858.8}}\\
\cline{2-2}
 & {\href{T137.16.1}{2832861.2}}\\
\cline{2-2}
 & {\href{T137.10.1}{2865329.5}}\\
\cline{2-2}
 & {\href{T137.13.1}{2958580.0}}\\
\cline{2-2}
 & {\href{T137.51.1}{3105590.0}}\\
\cline{2-2}
 & {\href{T137.12.1}{3134796.2}}\\
\hline
 \multirow{3}{*}{\href{T137.40.0}{2}} & {\href{T137.19.1}{1926782.2}}\\
\cline{2-2}
 & {\href{T137.56.1}{2433090.0}}\\
\cline{2-2}
 & {\href{T137.40.1}{2915452.0}}\\
\hline
 \multirow{5}{*}{\href{T137.5.0}{4}} & {\href{T137.54.1}{2403846.2}}\\
\cline{2-2}
 & {\href{T137.33.1}{2450980.5}}\\
\cline{2-2}
 & {\href{T137.53.1}{2457002.5}}\\
\cline{2-2}
 & {\href{T137.5.1}{2994012.0}}\\
\cline{2-2}
 & {\href{T137.52.1}{3115264.8}}\\
\hline
 \multirow{4}{*}{\href{T137.42.0}{5}} & {\href{T137.43.1}{2364066.2}}\\
\cline{2-2}
 & {\href{T137.42.1}{2444987.8}}\\
\cline{2-2}
 & {\href{T137.20.1}{2481389.5}}\\
\cline{2-2}
 & {\href{T137.41.1}{3086419.8}}\\
\hline
{\href{T137.45.0}{6}} & {\href{T137.1.1}{2415459.0}}\\
\cline{2-2}
 & {\href{T137.45.1}{2762431.0}}\\
\hline
 \multirow{4}{*}{\href{T137.7.0}{7}} & {\href{T137.0.1}{2304147.5}}\\
\cline{2-2}
 & {\href{T137.55.1}{2380952.5}}\\
\cline{2-2}
 & {\href{T137.32.1}{2724795.8}}\\
\cline{2-2}
 & {\href{T137.7.1}{2932551.2}}\\
\hline
 \multirow{3}{*}{\href{T137.47.0}{8}} & {\href{T137.48.1}{2481389.5}}\\
\cline{2-2}
 & {\href{T137.47.1}{2793296.0}}\\
\cline{2-2}
 & {\href{T137.35.1}{2915452.0}}\\
\hline
 \multirow{3}{*}{\href{T137.38.0}{9}} & {\href{T137.26.1}{2380952.5}}\\
\cline{2-2}
 & {\href{T137.3.1}{2439024.5}}\\
\cline{2-2}
 & {\href{T137.38.1}{2754821.0}}\\
\hline
 \multirow{4}{*}{\href{T137.31.0}{10}} & {\href{T137.4.1}{1930501.9}}\\
\cline{2-2}
 & {\href{T137.9.1}{1976284.6}}\\
\cline{2-2}
 & {\href{T137.37.1}{2242152.5}}\\
\cline{2-2}
 & {\href{T137.31.1}{2849002.8}}\\
\hline
 \multirow{4}{*}{\href{T137.29.0}{11}} & {\href{T137.29.1}{2020202.0}}\\
\cline{2-2}
 & {\href{T137.30.1}{2217295.0}}\\
\cline{2-2}
 & {\href{T137.22.1}{2257336.2}}\\
\cline{2-2}
 & {\href{T137.50.1}{3003003.0}}\\
\hline
 \multirow{5}{*}{\href{T137.27.0}{12}} & {\href{T137.8.1}{1945525.2}}\\
\cline{2-2}
 & {\href{T137.27.1}{2016129.0}}\\
\cline{2-2}
 & {\href{T137.28.1}{2020202.0}}\\
\cline{2-2}
 & {\href{T137.39.1}{2267573.8}}\\
\cline{2-2}
 & {\href{T137.6.1}{2341920.2}}\\
\hline
{\href{T137.17.0}{13}} & {\href{T137.17.1}{2680965.2}}\\
\hline
 \multirow{3}{*}{\href{T137.25.0}{14}} & {\href{T137.25.1}{1492537.4}}\\
\cline{2-2}
 & {\href{T137.23.1}{1555210.0}}\\
\cline{2-2}
 & {\href{T137.34.1}{2247191.0}}\\
\hline
{\href{T137.24.0}{16}} & {\href{T137.24.1}{2518891.8}}\\
\hline
{\href{T137.49.0}{19}} & {\href{T137.49.1}{1661129.6}}\\
\hline
{\href{T137.36.0}{20}} & {\href{T137.36.1}{1828153.6}}\\
\hline
{\href{T137.21.0}{22}} & {\href{T137.21.1}{1602564.1}}\\
\hline
{\href{T137.15.0}{24}} & {\href{T137.15.1}{2415459.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeFTracePlengthOZZZZZZStringPlengthOMethodWAH
% ProcessingtimebyformulasizeTracelengthbaaaaaaStringlengthbMethodWAH
% ----------------------
\newsavebox{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodWAH}
\begin{lrbox}{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodWAH}
\begin{tabular}{|c|c|}
\hline
\textbf{Formula size} & \textbf{Throughput}\\
\hline\hline
 \multirow{8}{*}{\href{T138.46.0}{1}} & {\href{T138.18.1}{2487562.2}}\\
\cline{2-2}
 & {\href{T138.46.1}{2732240.5}}\\
\cline{2-2}
 & {\href{T138.11.1}{2832861.2}}\\
\cline{2-2}
 & {\href{T138.16.1}{2890173.5}}\\
\cline{2-2}
 & {\href{T138.10.1}{2985074.8}}\\
\cline{2-2}
 & {\href{T138.13.1}{3003003.0}}\\
\cline{2-2}
 & {\href{T138.51.1}{3021148.0}}\\
\cline{2-2}
 & {\href{T138.12.1}{3058104.0}}\\
\hline
 \multirow{3}{*}{\href{T138.19.0}{2}} & {\href{T138.19.1}{1984127.0}}\\
\cline{2-2}
 & {\href{T138.56.1}{2475247.5}}\\
\cline{2-2}
 & {\href{T138.40.1}{2824858.8}}\\
\hline
 \multirow{5}{*}{\href{T138.54.0}{4}} & {\href{T138.53.1}{2331002.2}}\\
\cline{2-2}
 & {\href{T138.33.1}{2336448.5}}\\
\cline{2-2}
 & {\href{T138.54.1}{2481389.5}}\\
\cline{2-2}
 & {\href{T138.52.1}{2785515.2}}\\
\cline{2-2}
 & {\href{T138.5.1}{2857142.8}}\\
\hline
 \multirow{5}{*}{\href{T138.43.0}{5}} & {\href{T138.20.1}{564015.8}}\\
\cline{2-2}
 & {\href{T138.44.1}{2277904.2}}\\
\cline{2-2}
 & {\href{T138.42.1}{2309468.8}}\\
\cline{2-2}
 & {\href{T138.43.1}{2380952.5}}\\
\cline{2-2}
 & {\href{T138.41.1}{2832861.2}}\\
\hline
 \multirow{3}{*}{\href{T138.2.0}{6}} & {\href{T138.1.1}{2325581.5}}\\
\cline{2-2}
 & {\href{T138.2.1}{2577319.5}}\\
\cline{2-2}
 & {\href{T138.45.1}{3003003.0}}\\
\hline
 \multirow{4}{*}{\href{T138.55.0}{7}} & {\href{T138.0.1}{2267573.8}}\\
\cline{2-2}
 & {\href{T138.55.1}{2277904.2}}\\
\cline{2-2}
 & {\href{T138.7.1}{2808988.8}}\\
\cline{2-2}
 & {\href{T138.32.1}{3039513.8}}\\
\hline
 \multirow{3}{*}{\href{T138.47.0}{8}} & {\href{T138.47.1}{1893939.4}}\\
\cline{2-2}
 & {\href{T138.48.1}{2369668.2}}\\
\cline{2-2}
 & {\href{T138.35.1}{3012048.2}}\\
\hline
 \multirow{3}{*}{\href{T138.26.0}{9}} & {\href{T138.3.1}{2386634.8}}\\
\cline{2-2}
 & {\href{T138.26.1}{2493765.5}}\\
\cline{2-2}
 & {\href{T138.38.1}{2865329.5}}\\
\hline
 \multirow{4}{*}{\href{T138.9.0}{10}} & {\href{T138.37.1}{1980198.0}}\\
\cline{2-2}
 & {\href{T138.9.1}{2012072.4}}\\
\cline{2-2}
 & {\href{T138.4.1}{2173913.0}}\\
\cline{2-2}
 & {\href{T138.31.1}{2770083.0}}\\
\hline
 \multirow{4}{*}{\href{T138.29.0}{11}} & {\href{T138.50.1}{1811594.2}}\\
\cline{2-2}
 & {\href{T138.29.1}{2169197.5}}\\
\cline{2-2}
 & {\href{T138.30.1}{2314814.8}}\\
\cline{2-2}
 & {\href{T138.22.1}{2525252.5}}\\
\hline
 \multirow{5}{*}{\href{T138.28.0}{12}} & {\href{T138.27.1}{1964636.5}}\\
\cline{2-2}
 & {\href{T138.28.1}{1976284.6}}\\
\cline{2-2}
 & {\href{T138.8.1}{2105263.2}}\\
\cline{2-2}
 & {\href{T138.6.1}{2358490.5}}\\
\cline{2-2}
 & {\href{T138.39.1}{2386634.8}}\\
\hline
{\href{T138.17.0}{13}} & {\href{T138.17.1}{2832861.2}}\\
\hline
 \multirow{3}{*}{\href{T138.25.0}{14}} & {\href{T138.23.1}{1661129.6}}\\
\cline{2-2}
 & {\href{T138.25.1}{1739130.4}}\\
\cline{2-2}
 & {\href{T138.34.1}{2770083.0}}\\
\hline
{\href{T138.24.0}{16}} & {\href{T138.24.1}{2881844.5}}\\
\hline
{\href{T138.49.0}{19}} & {\href{T138.49.1}{1824817.5}}\\
\hline
{\href{T138.36.0}{20}} & {\href{T138.36.1}{2100840.2}}\\
\hline
{\href{T138.21.0}{22}} & {\href{T138.21.1}{1633986.9}}\\
\hline
{\href{T138.15.0}{24}} & {\href{T138.15.1}{2695417.8}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeFTracePlengthOZZZZZZStringPlengthOMethodBeepBeep
% ProcessingtimebyformulasizeTracelengthbaaaaaaStringlengthbMethodBeepBeep
% ----------------------
\newsavebox{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodBeepBeep}
\begin{lrbox}{\tTimeFTracePlengthOZZZZZZStringPlengthOMethodBeepBeep}
\begin{tabular}{|c|c|}
\hline
\textbf{Formula size} & \textbf{Throughput}\\
\hline\hline
 \multirow{9}{*}{\href{T139.46.0}{1}} & {\href{T139.18.1}{2141327.5}}\\
\cline{2-2}
 & {\href{T139.11.1}{2169197.5}}\\
\cline{2-2}
 & {\href{T139.12.1}{2192982.5}}\\
\cline{2-2}
 & {\href{T139.51.1}{2659574.5}}\\
\cline{2-2}
 & {\href{T139.46.1}{2724795.8}}\\
\cline{2-2}
 & {\href{T139.13.1}{2747252.8}}\\
\cline{2-2}
 & {\href{T139.14.1}{2770083.0}}\\
\cline{2-2}
 & {\href{T139.16.1}{2865329.5}}\\
\cline{2-2}
 & {\href{T139.10.1}{2881844.5}}\\
\hline
 \multirow{3}{*}{\href{T139.19.0}{2}} & {\href{T139.19.1}{1420454.5}}\\
\cline{2-2}
 & {\href{T139.56.1}{1893939.4}}\\
\cline{2-2}
 & {\href{T139.40.1}{2638522.5}}\\
\hline
 \multirow{5}{*}{\href{T139.54.0}{4}} & {\href{T139.53.1}{1381215.5}}\\
\cline{2-2}
 & {\href{T139.54.1}{1410437.2}}\\
\cline{2-2}
 & {\href{T139.33.1}{1440922.2}}\\
\cline{2-2}
 & {\href{T139.52.1}{1587301.6}}\\
\cline{2-2}
 & {\href{T139.5.1}{1745200.8}}\\
\hline
 \multirow{5}{*}{\href{T139.20.0}{5}} & {\href{T139.20.1}{1194743.1}}\\
\cline{2-2}
 & {\href{T139.43.1}{1362397.9}}\\
\cline{2-2}
 & {\href{T139.44.1}{1388888.9}}\\
\cline{2-2}
 & {\href{T139.42.1}{1390820.6}}\\
\cline{2-2}
 & {\href{T139.41.1}{1552795.0}}\\
\hline
 \multirow{3}{*}{\href{T139.2.0}{6}} & {\href{T139.1.1}{1162790.8}}\\
\cline{2-2}
 & {\href{T139.2.1}{1169590.6}}\\
\cline{2-2}
 & {\href{T139.45.1}{1179245.2}}\\
\hline
 \multirow{4}{*}{\href{T139.7.0}{7}} & {\href{T139.0.1}{634920.6}}\\
\cline{2-2}
 & {\href{T139.32.1}{919963.2}}\\
\cline{2-2}
 & {\href{T139.55.1}{1100110.0}}\\
\cline{2-2}
 & {\href{T139.7.1}{1267427.1}}\\
\hline
 \multirow{3}{*}{\href{T139.35.0}{8}} & {\href{T139.35.1}{921659.0}}\\
\cline{2-2}
 & {\href{T139.47.1}{937207.1}}\\
\cline{2-2}
 & {\href{T139.48.1}{967118.0}}\\
\hline
 \multirow{3}{*}{\href{T139.3.0}{9}} & {\href{T139.3.1}{917431.2}}\\
\cline{2-2}
 & {\href{T139.38.1}{947867.3}}\\
\cline{2-2}
 & {\href{T139.26.1}{980392.2}}\\
\hline
 \multirow{4}{*}{\href{T139.4.0}{10}} & {\href{T139.9.1}{834028.4}}\\
\cline{2-2}
 & {\href{T139.4.1}{843881.9}}\\
\cline{2-2}
 & {\href{T139.37.1}{900900.9}}\\
\cline{2-2}
 & {\href{T139.31.1}{964320.1}}\\
\hline
 \multirow{4}{*}{\href{T139.29.0}{11}} & {\href{T139.22.1}{270855.9}}\\
\cline{2-2}
 & {\href{T139.29.1}{697836.7}}\\
\cline{2-2}
 & {\href{T139.50.1}{754717.0}}\\
\cline{2-2}
 & {\href{T139.30.1}{845308.56}}\\
\hline
 \multirow{5}{*}{\href{T139.27.0}{12}} & {\href{T139.27.1}{711237.56}}\\
\cline{2-2}
 & {\href{T139.8.1}{717875.06}}\\
\cline{2-2}
 & {\href{T139.39.1}{757575.75}}\\
\cline{2-2}
 & {\href{T139.28.1}{769822.94}}\\
\cline{2-2}
 & {\href{T139.6.1}{793021.44}}\\
\hline
{\href{T139.17.0}{13}} & {\href{T139.17.1}{693000.7}}\\
\hline
 \multirow{3}{*}{\href{T139.23.0}{14}} & {\href{T139.23.1}{612745.1}}\\
\cline{2-2}
 & {\href{T139.25.1}{683994.5}}\\
\cline{2-2}
 & {\href{T139.34.1}{703729.75}}\\
\hline
{\href{T139.24.0}{16}} & {\href{T139.24.1}{604960.7}}\\
\hline
{\href{T139.49.0}{19}} & {\href{T139.49.1}{510986.22}}\\
\hline
{\href{T139.36.0}{20}} & {\href{T139.36.1}{492125.97}}\\
\hline
{\href{T139.21.0}{22}} & {\href{T139.21.1}{403551.25}}\\
\hline
{\href{T139.15.0}{24}} & {\href{T139.15.1}{444247.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeTSlenFormulaSZOTracePlengthOZZZZZZ
% ThroughputbyslenFormulaSabTracelengthbaaaaaa
% ----------------------
\newsavebox{\tTimeTSlenFormulaSZOTracePlengthOZZZZZZ}
\begin{lrbox}{\tTimeTSlenFormulaSZOTracePlengthOZZZZZZ}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{String length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T142.0.0}{1}} & {\href{T142.0.1}{2617801.0}} & {\href{T142.0.2}{2680965.2}} & {\href{T142.0.3}{2808988.8}} & {\href{T142.0.4}{3412969.2}} & {\href{T142.0.5}{2777777.8}} & {\href{T142.0.6}{2832861.2}}\\
\hline
{\href{T142.1.0}{32}} & {\href{T142.1.1}{4081632.8}} & {\href{T142.1.2}{4830918.0}} & {\href{T142.1.3}{4184100.5}} & {\href{T142.1.4}{5617977.5}} & {\href{T142.1.5}{4048583.0}} & {\href{T142.1.6}{4807692.5}}\\
\hline
{\href{T142.2.0}{64}} & {\href{T142.2.1}{4098360.8}} & {\href{T142.2.2}{4975124.5}} & {\href{T142.2.3}{4901961.0}} & {\href{T142.2.4}{6024096.5}} & {\href{T142.2.5}{4237288.0}} & {\href{T142.2.6}{4901961.0}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tCompressionTSlenFormulaSZOTracePlengthOZZZZZZ
% CompressionratiobyslenFormulaSabTracelengthbaaaaaa
% ----------------------
\newsavebox{\tCompressionTSlenFormulaSZOTracePlengthOZZZZZZ}
\begin{lrbox}{\tCompressionTSlenFormulaSZOTracePlengthOZZZZZZ}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{String length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T143.0.0}{1}} & {\href{T143.0.1}{1.000065}} & {\href{T143.0.2}{1.048897}} & {\href{T143.0.3}{1.032289}} & {\href{T143.0.4}{1.000001}} & {\href{T143.0.5}{1.000033}} & {\href{T143.0.6}{1.0322571}}\\
\hline
{\href{T143.1.0}{32}} & {\href{T143.1.1}{0.75692874}} & {\href{T143.1.2}{1.048897}} & {\href{T143.1.3}{0.5527366}} & {\href{T143.1.4}{1.000001}} & {\href{T143.1.5}{0.56025654}} & {\href{T143.1.6}{0.5596486}}\\
\hline
{\href{T143.2.0}{64}} & {\href{T143.2.1}{0.5743366}} & {\href{T143.2.2}{1.0489291}} & {\href{T143.2.3}{0.36457637}} & {\href{T143.2.4}{1.000001}} & {\href{T143.2.5}{0.37190437}} & {\href{T143.2.6}{0.36643237}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tTimeTSlenFormulaSOOTracePlengthOZZZZZZ
% ThroughputbyslenFormulaSbbTracelengthbaaaaaa
% ----------------------
\newsavebox{\tTimeTSlenFormulaSOOTracePlengthOZZZZZZ}
\begin{lrbox}{\tTimeTSlenFormulaSOOTracePlengthOZZZZZZ}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{String length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T146.0.0}{1}} & {\href{T146.0.1}{2212389.5}} & {\href{T146.0.2}{2450980.5}} & {\href{T146.0.3}{2341920.2}} & {\href{T146.0.4}{2840909.0}} & {\href{T146.0.5}{2242152.5}} & {\href{T146.0.6}{2336448.5}}\\
\hline
{\href{T146.1.0}{32}} & {\href{T146.1.1}{2967359.0}} & {\href{T146.1.2}{4048583.0}} & {\href{T146.1.3}{4694835.5}} & {\href{T146.1.4}{6097561.0}} & {\href{T146.1.5}{3816794.0}} & {\href{T146.1.6}{4065040.8}}\\
\hline
{\href{T146.2.0}{64}} & {\href{T146.2.1}{3937007.8}} & {\href{T146.2.2}{4273504.5}} & {\href{T146.2.3}{4464285.5}} & {\href{T146.2.4}{6329114.0}} & {\href{T146.2.5}{4184100.5}} & {\href{T146.2.6}{4273504.5}}\\

\hline
\end{tabular}
\end{lrbox}

% ----------------------
% Table: tCompressionTSlenFormulaSOOTracePlengthOZZZZZZ
% CompressionratiobyslenFormulaSbbTracelengthbaaaaaa
% ----------------------
\newsavebox{\tCompressionTSlenFormulaSOOTracePlengthOZZZZZZ}
\begin{lrbox}{\tCompressionTSlenFormulaSOOTracePlengthOZZZZZZ}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\textbf{String length} & \textbf{EWAH64} & \textbf{Roaring} & \textbf{Concise} & \textbf{Raw} & \textbf{EWAH32} & \textbf{WAH}\\
\hline\hline
{\href{T147.0.0}{1}} & {\href{T147.0.1}{1.000065}} & {\href{T147.0.2}{1.048897}} & {\href{T147.0.3}{1.0322571}} & {\href{T147.0.4}{1.000001}} & {\href{T147.0.5}{1.000033}} & {\href{T147.0.6}{1.0322571}}\\
\hline
{\href{T147.1.0}{32}} & {\href{T147.1.1}{0.83552086}} & {\href{T147.1.2}{1.048897}} & {\href{T147.1.3}{0.6241926}} & {\href{T147.1.4}{1.000001}} & {\href{T147.1.5}{0.63408065}} & {\href{T147.1.6}{0.63708866}}\\
\hline
{\href{T147.2.0}{64}} & {\href{T147.2.1}{0.63673663}} & {\href{T147.2.2}{1.048897}} & {\href{T147.2.3}{0.40393642}} & {\href{T147.2.4}{1.000001}} & {\href{T147.2.5}{0.41411242}} & {\href{T147.2.6}{0.41708842}}\\

\hline
\end{tabular}
